Quotient Categories and Phases

We study properties of a category after quotienting out a suitable chosen group of isomorphisms on each object. Coproducts in the original category are described in its quotient by our new weaker notion of a 'phased coproduct'. We examine these and show that any suitable category with them arises as such a quotient of a category with coproducts. Motivation comes from projective geometry, and also quantum theory where they describe superpositions in the category of Hilbert spaces and continuous linear maps up to global phase. The quotients we consider also generalise those induced by categorical isotropy in the sense of Funk et al.

==> figures/composition-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corner1] (0) at (0, -0) {$\obb{A}$, $\obb{B}$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=label] (7) at (-0.5, 1.5) {$\obb{A}$};
		\node [style=label] (8) at (0.5, 1.5) {$\obb{B}$};
		\node [style=label] (9) at (0, -1.5) {$\obb{A} \tens \obb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [style=none] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2) {$:=$};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=corner4] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.75, 0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=corner1] (13) at (1, -1) {$U$};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=label] (15) at (-1.25, 0.25) {$\obb{I}$};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=corner3] (18) at (1.75, -2.25) {};
		\node [style=label] (19) at (1, 0.25) {$\obb{A}$};
		\node [style=none] (20) at (2.5, -1.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=label] (23) at (2.5, 0.25) {$\obb{I}$};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (1.75, -2.25) {};
		\node [style=none] (27) at (1.75, -3) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=label] (29) at (1.75, -3.5) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (12.center);
		\draw (2.center) to (14.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (24.center);
		\draw [style=none] (27.center) to (18);
		\draw (16.center) to (28.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2) {$=$};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=corner4] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.75, 0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=label] (14) at (-1.25, 0.25) {$\obb{I}$};
		\node [style=corner1] (15) at (-2.75, -1) {$V$};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=corner4] (18) at (1.5, -1.25) {};
		\node [style=label] (19) at (0.75, 0.25) {$\obb{A}$};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=label] (23) at (2.25, 0.25) {$\obb{I}$};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (1.5, -3) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=corner1] (29) at (1.5, -2.25) {$W$};
		\node [style=label] (30) at (1.5, -3.5) {$\obb{A}$};
		\node [style=none] (31) at (0.75, -0.25) {};
		\node [style=none] (32) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (12.center);
		\draw (2.center) to (13.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (24.center);
		\draw [style=none] (27.center) to (18);
		\draw (16.center) to (28.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (32.center);
		\draw (16.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$=$};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=corner4] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=grey dot] (11) at (-1.25, -1) {};
		\node [style=corner1] (12) at (-2.75, -1) {$V$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=corner4] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, -3) {};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=corner1] (24) at (1.5, -2.25) {$W$};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=grey dot] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (-5, -3) {};
		\node [style=none] (28) at (-5, -0) {};
		\node [style=box] (29) at (-5, -1.5) {$V$};
		\node [style=none] (30) at (-4, -1.5) {$=$};
		\node [style=none] (31) at (4.25, -3) {};
		\node [style=none] (32) at (3, -1.5) {$=$};
		\node [style=none] (33) at (4.25, -0) {};
		\node [style=box] (34) at (4.25, -1.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (19.center);
		\draw [style=none] (22.center) to (15);
		\draw (13.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (13.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup12i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=grey dot] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=grey dot] (11) at (-1.25, -0) {};
		\node [style=corner1] (12) at (-2.75, 1.25) {$V$};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=grey dot] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=corner1] (24) at (1.5, -1.25) {$W$};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=grey dot] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (-5, -2) {};
		\node [style=none] (28) at (-5, 2) {};
		\node [style=box] (29) at (-5, -0) {$V$};
		\node [style=none] (30) at (-4, -0) {$=$};
		\node [style=none] (31) at (4.25, -2) {};
		\node [style=none] (32) at (3, -0) {$=$};
		\node [style=none] (33) at (4.25, 2) {};
		\node [style=box] (34) at (4.25, -0) {$W$};
		\node [style=box] (35) at (-2.75, -0) {$U$};
		\node [style=box] (36) at (0.75, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (1.center) to (10.center);
		\draw (2.center) to (11.center);
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (19.center);
		\draw [style=none] (22.center) to (15);
		\draw (13.center) to (23.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (13.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=corner4] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, -3) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=corner1] (10) at (-2.25, -2) {$V$};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-5, -3) {};
		\node [style=none] (13) at (-5, -0) {};
		\node [style=box] (14) at (-5, -1.5) {$f$};
		\node [style=none] (15) at (-3.75, -1.5) {$=$};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-4.25, 0.75) {};
		\node [style=none] (18) at (-5.75, 1.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=none] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=none] (22) at (-5.75, 0.75) {};
		\node [style=none] (23) at (-4.25, 1.75) {};
		\node [style=none] (24) at (-5, -0) {};
		\node [style=none] (25) at (-5.75, 0.75) {};
		\node [style=none] (26) at (-5.75, 0.75) {};
		\node [style=corner3] (27) at (-5, -0) {};
		\node [style=box] (28) at (-3, 0.5) {$f$};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=corner1] (31) at (0.25, -0.25) {$V$};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (34) at (-0.75, -1.5) {$=$};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (1, -2) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=box] (39) at (0.25, 1) {$f$};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.25, -1.25) {};
		\node [style=none] (42) at (1, -3) {};
		\node [style=corner4] (43) at (1, -2) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=none] (45) at (4.75, -3) {};
		\node [style=none] (46) at (3, -1.5) {$=$};
		\node [style=none] (47) at (4.75, -2.5) {};
		\node [style=none] (48) at (5.5, 1.75) {};
		\node [style=box] (49) at (4, 1) {$f$};
		\node [style=corner1] (50) at (4, -0.25) {$V$};
		\node [style=none] (51) at (5.5, -1.75) {};
		\node [style=none] (52) at (4.75, -2.5) {};
		\node [style=none] (53) at (4, -1.75) {};
		\node [style=none] (54) at (4, -1.75) {};
		\node [style=none] (55) at (5.5, -1.75) {};
		\node [style=corner3] (56) at (4.75, -2.5) {};
		\node [style=none] (57) at (5.5, -1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (4, -1.75) {};
		\node [style=corner1] (60) at (4, -1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (41.center);
		\draw [style=none, bend right=45, looseness=1.25] (36.center) to (30.center);
		\draw [style=none] (42.center) to (43);
		\draw (40.center) to (37.center);
		\draw (40.center) to (32.center);
		\draw (35.center) to (44.center);
		\draw [style=none, bend left=45, looseness=1.25] (47.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (52.center) to (57.center);
		\draw [style=none] (45.center) to (56);
		\draw (54.center) to (53.center);
		\draw (54.center) to (58.center);
		\draw (51.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup13i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=corner4] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=corner1] (10) at (1.5, -1) {$V$};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (-1.25, -1.75) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=box] (14) at (-1.25, -0.5) {$f$};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=corner3] (27) at (-1.25, 1) {};
		\node [style=box] (28) at (0.75, 1.5) {$f$};
		\node [style=none] (29) at (2.25, 2.5) {};
		\node [style=none] (30) at (7.5, 0.5) {};
		\node [style=none] (31) at (10.25, 0.75) {};
		\node [style=none] (32) at (7.5, 0.5) {};
		\node [style=none] (33) at (10.25, -1) {};
		\node [style=none] (34) at (11, 1.75) {};
		\node [style=corner4] (35) at (10.25, 0.75) {};
		\node [style=none] (36) at (6, 0.5) {};
		\node [style=none] (37) at (9.5, 1.5) {};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (6.75, -0.25) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (11, 1.5) {};
		\node [style=none] (42) at (7.5, 1.75) {};
		\node [style=corner4] (43) at (6.75, -0.25) {};
		\node [style=none] (44) at (6.75, -0.25) {};
		\node [style=none] (45) at (9.5, 1.5) {};
		\node [style=none] (46) at (9.5, 1.5) {};
		\node [style=none] (47) at (11, 1.5) {};
		\node [style=none] (48) at (9.5, 1.75) {};
		\node [style=none] (49) at (10.25, 0.75) {};
		\node [style=none] (50) at (8.5, -0) {$=$};
		\node [style=none] (51) at (11, 1.5) {};
		\node [style=corner1] (52) at (10.25, -0.25) {$W$};
		\node [style=corner1] (53) at (6, 1) {$V$};
		\node [style=none] (54) at (11, 1.5) {};
		\node [style=none] (55) at (6.75, -1) {};
		\node [style=none] (56) at (6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (38.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (40.center);
		\draw [style=none] (55.center) to (43);
		\draw (36.center) to (56.center);
		\draw (32.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (37.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (54.center);
		\draw [style=none] (33.center) to (35);
		\draw (46.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (41.center) to (34.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup13ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=grey dot] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=corner1] (10) at (1.75, -1.25) {$V$};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=box] (14) at (-1.5, -0.5) {$f$};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-2.25, 3) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-2.25, 1.75) {};
		\node [style=none] (23) at (-0.75, 3) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=corner3] (27) at (-1.5, 1) {};
		\node [style=box] (28) at (1, 2.25) {$f$};
		\node [style=none] (29) at (2.5, 3) {};
		\node [style=none] (30) at (7.5, -0) {};
		\node [style=none] (31) at (10.25, -0) {};
		\node [style=none] (32) at (7.5, -0) {};
		\node [style=none] (33) at (10.25, -1.75) {};
		\node [style=none] (34) at (11, 2.25) {};
		\node [style=grey dot] (35) at (10.25, -0) {};
		\node [style=none] (36) at (6, -0) {};
		\node [style=none] (37) at (9.5, 0.75) {};
		\node [style=none] (38) at (6, -0) {};
		\node [style=none] (39) at (6.75, -0.75) {};
		\node [style=none] (40) at (7.5, -0) {};
		\node [style=none] (41) at (11, 0.75) {};
		\node [style=none] (42) at (7.5, 2.5) {};
		\node [style=grey dot] (43) at (6.75, -0.75) {};
		\node [style=none] (44) at (6.75, -0.75) {};
		\node [style=none] (45) at (9.5, 0.75) {};
		\node [style=none] (46) at (9.5, 0.75) {};
		\node [style=none] (47) at (11, 0.75) {};
		\node [style=none] (48) at (9.5, 2.25) {};
		\node [style=none] (49) at (10.25, -0) {};
		\node [style=none] (50) at (8.5, -0) {$=$};
		\node [style=none] (51) at (11, 0.75) {};
		\node [style=corner1] (52) at (10.25, -1) {$W$};
		\node [style=corner1] (53) at (6, 1.5) {$V$};
		\node [style=none] (54) at (11, 0.75) {};
		\node [style=none] (55) at (6.75, -1.75) {};
		\node [style=none] (56) at (6, 2.5) {};
		\node [style=corner1] (57) at (1, 1) {$U$};
		\node [style=corner1] (58) at (6, 0.25) {$U$};
		\node [style=corner1] (59) at (9.5, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2);
		\draw (0.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (25.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (26.center) to (18.center);
		\draw (3.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (38.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (40.center);
		\draw [style=none] (55.center) to (43);
		\draw (36.center) to (56.center);
		\draw (32.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (37.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (54.center);
		\draw [style=none] (33.center) to (35);
		\draw (46.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (41.center) to (34.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (7, -1) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=corner1] (6) at (-2.75, 0.25) {$U$};
		\node [style=corner3] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {$=$};
		\node [style=corner3] (9) at (0, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {$\implies$};
		\node [style=none] (11) at (4.5, 1.25) {};
		\node [style=corner1] (12) at (4.5, 0.25) {$U$};
		\node [style=none] (13) at (6, 0.25) {$=$};
		\node [style=none] (14) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (11.center) to (2.center);
		\draw [style=none] (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (5.25, -1) {};
		\node [style=none] (2) at (4, -0) {$=$};
		\node [style=corner3] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (5.25, 1.25) {};
		\node [style=corner1] (5) at (5.25, 0.25) {$V$};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=corner3] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=corner3] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=corner3] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-4.5, 0.5) {};
		\node [style=none] (26) at (-2, -0) {$=$};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-3, 0.5) {};
		\node [style=corner1] (31) at (-0.75, 0.25) {$Q$};
		\node [style=none] (32) at (9.5, 1.5) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=none] (34) at (8.75, -0.25) {};
		\node [style=corner1] (35) at (12, -0.25) {$W$};
		\node [style=none] (36) at (8, 0.5) {};
		\node [style=none] (37) at (10.5, -0) {$=$};
		\node [style=none] (38) at (8.75, -0.25) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (12, -1) {};
		\node [style=corner3] (41) at (8.75, -0.25) {};
		\node [style=none] (42) at (12, 0.75) {};
		\node [style=none] (43) at (8.75, -1) {};
		\node [style=none] (44) at (9.5, 0.5) {};
		\node [style=none] (45) at (8, 1.5) {};
		\node [style=corner1] (46) at (8, 0.75) {$U$};
		\node [style=none] (47) at (12.75, 1.5) {};
		\node [style=none] (48) at (12, 0.75) {};
		\node [style=none] (49) at (11.25, 1.5) {};
		\node [style=corner3] (50) at (12, 0.75) {};
		\node [style=none] (51) at (11.25, 1.5) {};
		\node [style=none] (52) at (11.25, 1.5) {};
		\node [style=none] (53) at (12, 0.75) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (10.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (8.center);
		\draw [style=none] (7.center) to (14);
		\draw (12.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (20.center) to (25.center);
		\draw [style=none] (29.center) to (19);
		\draw (22.center) to (17.center);
		\draw [style=none] (42.center) to (40.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (36.center);
		\draw [style=none] (43.center) to (41);
		\draw [style=none, bend right=45, looseness=1.25] (34.center) to (44.center);
		\draw [style=none] (33.center) to (45.center);
		\draw [style=none] (44.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (48.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.25] (53.center) to (47.center);
		\draw [style=none] (23.center) to (55.center);
		\draw [style=none] (6.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-5, -1.25) {};
		\node [style=none] (2) at (-3.75, -0) {$=$};
		\node [style=corner3] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=corner1] (5) at (-5, -0) {$V$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=corner3] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (8.75, -1) {};
		\node [style=none] (17) at (8.75, 2) {};
		\node [style=none] (18) at (3.5, -0) {$=$};
		\node [style=corner1] (19) at (8.75, 1) {$V$};
		\node [style=none] (20) at (-0.5, -0) {$=$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (7, -0) {$=$};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=corner3] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=corner3] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (1.5, -0.5) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=box] (36) at (0.75, 0.5) {$U$};
		\node [style=none] (37) at (4.5, 1.5) {};
		\node [style=corner3] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (5.25, 0.75) {};
		\node [style=none] (40) at (6, 2) {};
		\node [style=none] (41) at (4.5, 1.5) {};
		\node [style=corner3] (42) at (4.5, 1.5) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=none] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (6, 1.5) {};
		\node [style=none] (46) at (4.5, 1.5) {};
		\node [style=none] (47) at (6, 1.5) {};
		\node [style=none] (48) at (5.25, -1) {};
		\node [style=none] (49) at (4.5, 1.5) {};
		\node [style=box] (50) at (5.25, -0.25) {$W$};
		\node [style=box] (51) at (8.75, -0.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (10.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (11.center) to (8.center);
		\draw [style=none] (7.center) to (14);
		\draw (12.center) to (15.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (6.center) to (21.center);
		\draw [style=none, bend left=45, looseness=1.25] (30.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (26.center) to (31.center);
		\draw [style=none] (35.center) to (24);
		\draw (28.center) to (23.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none, bend left=45, looseness=1.25] (44.center) to (49.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (45.center);
		\draw [style=none] (48.center) to (38);
		\draw (41.center) to (37.center);
		\draw [style=none] (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$\iff$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=medium box] (2) at (-5, -0) {  $f$  };
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-4.5, -0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=medium box] (20) at (-0.25, -0) {  $f$  };
		\node [style=none] (21) at (-0.25, 1) {};
		\node [style=label] (22) at (-1.75, 1.5) {$A$};
		\node [style=label] (23) at (-0.25, 1.5) {$D$};
		\node [style=label] (24) at (0.5, -1.5) {$B \pcoprod C$};
		\node [style=label] (25) at (-4.25, -1.5) {$B \pcoprod C$};
		\node [style=label] (26) at (-5.75, -1.5) {$A$};
		\node [style=label] (27) at (-5, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (4.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw [style={arrow=.5}] (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=medium box] (1) at (-5.25, -0) {$f$  };
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=none] (3) at (-4.5, -1.5) {};
		\node [style=none] (4) at (-4.5, -0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=label] (7) at (-4.5, -2) {$B \pcoprod C$};
		\node [style=label] (8) at (-6.25, -2) {$A$};
		\node [style=label] (9) at (-5.25, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup17ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=medium box] (12) at (0.75, -0) {$f$  };
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=label] (14) at (-1, 2) {$A$};
		\node [style=label] (15) at (0.75, 2) {$D$};
		\node [style=label] (16) at (1.5, -2) {$B \pcoprod C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (5.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw [style={arrow=.5}] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-1.5, -1) {$\eta$ };
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=wide copoint] (5) at (-3, 0.75) {$\epsilon$};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=label] (8) at (-3.75, -1.5) {$\obb{A}$};
		\node [style=label] (9) at (-0.75, 1.25) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=none] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=label] (2) at (-3.75, -1.25) {$A$};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=label] (6) at (-0.75, 1.5) {$A$};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (14.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (21.center) to (18.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (19.center);
		\draw [style={arrow=.5}] (7.center) to (3.center);
		\draw [style={arrow=.5}] (1.center) to (0.center);
		\draw [style={arrow=.5}] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 1.75) {};
		\node [style=label] (1) at (7.25, 2.25) {$\obb{C}$};
		\node [style=box] (2) at (8, -1) {$f \tens g$};
		\node [style=label] (3) at (8, -2.75) {$\obb{A} \tens \obb{B}$};
		\node [style=none] (4) at (8.75, 1) {};
		\node [style=none] (5) at (11.5, -0.25) {};
		\node [style=none] (6) at (8, 0.25) {};
		\node [style=none] (7) at (13, -0.25) {};
		\node [style=label] (8) at (8.75, 2.25) {$\obb{D}$};
		\node [style=none] (9) at (7.25, 1.75) {};
		\node [style=none] (10) at (8.75, 1.75) {};
		\node [style=none] (11) at (8, -2.25) {};
		\node [style=box] (12) at (11.5, 0.75) {$f$};
		\node [style=box] (13) at (13, 0.75) {$g$};
		\node [style=none] (14) at (10, -1.5) {$=$};
		\node [style=label] (15) at (13, 2.25) {$\obb{D}$};
		\node [style=label] (16) at (11.5, 2.25) {$\obb{C}$};
		\node [style=none] (17) at (11.5, 1.75) {};
		\node [style=corner2] (18) at (12.25, -1) {};
		\node [style=none] (19) at (12.25, -2.25) {};
		\node [style=none] (20) at (13, -0.25) {};
		\node [style=none] (21) at (11.5, -0.25) {};
		\node [style=none] (22) at (12.25, -1) {};
		\node [style=none] (23) at (12.25, -1) {};
		\node [style=none] (24) at (8.75, 1) {};
		\node [style=none] (25) at (8, 0.25) {};
		\node [style=corner2] (26) at (8, 0.25) {};
		\node [style=none] (27) at (8, 0.25) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=label] (30) at (12.25, -2.75) {$\obb{A} \tens \obb{B}$};
		\node [style=label] (31) at (13.5, -0.25) {$\obb{B}$};
		\node [style=label] (32) at (11, -0.25) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw [style=none] (11.center) to (6.center);
		\draw (5.center) to (17.center);
		\draw (7.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (21.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (20.center);
		\draw [style=none] (18) to (19.center);
		\draw [style=none, bend left=45, looseness=1.25] (27.center) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (24.center);
		\draw [style=none] (9.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (6.75, -0.75) {$\eta$ };
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (7.5, 0.75) {};
		\node [style=none] (3) at (6, -0.5) {};
		\node [style=none] (4) at (7.5, -0.5) {};
		\node [style=wide copoint] (5) at (8.25, 1) {$\epsilon$};
		\node [style=none] (6) at (9, 0.75) {};
		\node [style=none] (7) at (9, -0.75) {};
		\node [style=label] (8) at (9, -1.25) {$\obb{A^*}$};
		\node [style=label] (9) at (6, 1.5) {$\obb{A^*}$};
		\node [style=none] (10) at (10.25, -0) {$=$};
		\node [style=none] (11) at (11.5, -1) {};
		\node [style=none] (12) at (11.5, 1) {};
		\node [style=label] (13) at (11.5, 1.5) {$\obb{A^*}$};
		\node [style=label] (14) at (11.5, -1.5) {$\obb{A^*}$};
		\node [style=box] (15) at (11.5, -0) {$V$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=label] (18) at (1.25, -1.5) {$\obb{A}$};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=box] (20) at (1.25, -0) {$U$};
		\node [style=label] (21) at (-1, 1.5) {$\obb{A}$};
		\node [style=wide point] (22) at (-1.75, -0.75) {$\eta$ };
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=label] (25) at (-4, -1.25) {$\obb{A}$};
		\node [style=wide copoint] (26) at (-3.25, 1) {$\epsilon$};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=label] (28) at (1.25, 1.5) {$\obb{A}$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-4, 0.75) {};
		\node [style=none] (31) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (12.center) to (11.center);
		\draw (19.center) to (17.center);
		\draw (24.center) to (29.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=wide copoint] (2) at (1, 1) {$\epsilon$};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=label] (5) at (1.75, -1.5) {$\obb{A^*}$};
		\node [style=label] (6) at (-2.5, -1.5) {$\obb{A^*}$};
		\node [style=box] (7) at (0.25, -0.25) {$U^{-1}$};
		\node [style=label] (8) at (0.25, -1.5) {$\obb{A}$};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=label] (10) at (-4, -1.5) {$\obb{A}$};
		\node [style=wide copoint] (11) at (-3.25, 1) {$\epsilon'$};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-1.25, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw (9.center) to (13.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (9.75, -1.25) {$u$};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=box] (3) at (-3.75, -0) {$U$};
		\node [style=wide point] (4) at (-4.5, -1.25) {$\eta$ };
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=none] (7) at (-2.5, -0) {$\sim$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=wide point] (11) at (-0.75, -1.25) {$\eta$ };
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (10.5, 0.25) {};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=wide point] (15) at (9.75, -0) {$\eta$ };
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (9, 0.25) {};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=wide point] (19) at (6, -1.25) {$\eta$ };
		\node [style=none] (20) at (10.5, 1) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=box] (22) at (6.75, -0) {$U$};
		\node [style=none] (23) at (8, -0) {$=$};
		\node [style=none] (24) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (24.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (13.center) to (20.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=box] (2) at (-3.75, -0) {$U$};
		\node [style=wide point] (3) at (-4.5, -1.25) {$\eta$ };
		\node [style=none] (4) at (-5.25, -1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-2.5, -0) {$\sim$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=wide point] (10) at (-0.75, -1.25) {$\eta$ };
		\node [style=none] (11) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=box] (2) at (-3.75, 0.5) {$U$};
		\node [style=wide point] (3) at (-4.5, -0.75) {$\eta$ };
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=wide point] (3) at (-0.75, -0.75) {$\eta$ };
		\node [style=none] (4) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup23ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 1.5) {};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=wide point] (2) at (11.75, -0.75) {$\eta$ };
		\node [style=none] (3) at (13.75, -0) {$=$};
		\node [style=none] (4) at (11, -0.5) {};
		\node [style=none] (5) at (11, 1.5) {};
		\node [style=scalar] (6) at (15.5, -0.75) {$u$};
		\node [style=none] (7) at (14.75, 0.75) {};
		\node [style=wide point] (8) at (15.5, 0.5) {$\eta$ };
		\node [style=none] (9) at (16.25, 0.75) {};
		\node [style=none] (10) at (12.5, 1.5) {};
		\node [style=none] (11) at (16.25, 1.5) {};
		\node [style=box] (12) at (12.5, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (8.5, 0.75) {$u$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=box] (3) at (-1, 0.75) {$U$};
		\node [style=wide point] (4) at (-1.75, -0.75) {$\eta$ };
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (6.75, 0.75) {$=$};
		\node [style=none] (8) at (7.75, -0.5) {};
		\node [style=none] (9) at (7.75, 2) {};
		\node [style=none] (10) at (6.75, 0.25) {};
		\node [style=box] (11) at (-7, 0.75) {$U$};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=none] (13) at (-7, -0.5) {};
		\node [style=none] (14) at (-5.5, 0.75) {$=$};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=wide copoint] (17) at (-3.25, 1.75) {$\epsilon'$ };
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=wide copoint] (22) at (2.25, 1.75) {$\epsilon'$ };
		\node [style=wide point] (23) at (3.75, -0.75) {$\eta$ };
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (0.25, 0.75) {$=$};
		\node [style=scalar] (29) at (5.25, 0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (25.center) to (20.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.25, 1) {$=$};
		\node [style=point] (3) at (-1, 0.25) {$\psi$};
		\node [style=copoint] (4) at (-1, 1.75) {$\psi^{\dagger}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=label] (9) at (0, 2.75) {$A$};
		\node [style=label] (10) at (2.25, 2.75) {$A$};
		\node [style=label] (11) at (2.25, -0.75) {$A$};
		\node [style=label] (12) at (0, -0.75) {$A$};
		\node [style=label] (13) at (-1.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.25, 1) {$\sim$};
		\node [style=point] (3) at (-1, 0.25) {$\bar{\psi}$};
		\node [style=copoint] (4) at (-1, 1.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=label] (9) at (0, 2.75) {$\obb{A}$};
		\node [style=label] (10) at (2.25, 2.75) {$\obb{A}$};
		\node [style=label] (11) at (2.25, -0.75) {$\obb{A}$};
		\node [style=label] (12) at (0, -0.75) {$\obb{A}$};
		\node [style=label] (13) at (-1.5, 1) {$\obb{A}$};
		\node [style=label] (14) at (10.5, 2.75) {$\obb{A}$};
		\node [style=label] (15) at (10.5, -0.75) {$\obb{A}$};
		\node [style=label] (16) at (8.25, -0.75) {$\obb{A}$};
		\node [style=none] (17) at (10.5, 2.25) {};
		\node [style=none] (18) at (7.25, 1.75) {};
		\node [style=label] (19) at (6.75, 1) {$\obb{A}$};
		\node [style=none] (20) at (10.5, -0.25) {};
		\node [style=none] (21) at (7.25, 0.75) {};
		\node [style=label] (22) at (8.25, 2.75) {$\obb{A}$};
		\node [style=none] (23) at (8.25, 2.25) {};
		\node [style=copoint] (24) at (7.25, 1.75) {$\bar{\psi}^{\dagger}$};
		\node [style=point] (25) at (7.25, 0.25) {$\bar{\psi}$};
		\node [style=none] (26) at (8.25, -0.25) {};
		\node [style=none] (27) at (9.5, 1) {$=$};
		\node [style=none] (28) at (4.25, 1) {so};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (3);
		\draw (8.center) to (7.center);
		\draw (26.center) to (23.center);
		\draw (18.center) to (25);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (2.25, -1.25) {};
		\node [style=label] (2) at (2.25, 1.75) {$\obb{A}$};
		\node [style=label] (3) at (2.25, -1.75) {$\obb{A}$};
		\node [style=label] (4) at (-1.5, -0) {$\obb{A}$};
		\node [style=label] (5) at (0, 1.75) {$\obb{A}$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (1.25, -0) {$\sim$};
		\node [style=copoint] (9) at (-1, 0.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=label] (12) at (0, -1.75) {$\obb{A}$};
		\node [style=point] (13) at (-1, -0.75) {$\bar{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26ia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=point] (2) at (-1, -0.75) {$\bar{\psi}$};
		\node [style=copoint] (3) at (-1, 0.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=label] (6) at (0, 1.75) {$\obb{A}$};
		\node [style=label] (7) at (0, -1.75) {$\obb{A}$};
		\node [style=label] (8) at (-1.5, -0) {$\obb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup26ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (10.5, 1.75) {$\obb{A}$};
		\node [style=label] (1) at (10.5, -1.75) {$\obb{A}$};
		\node [style=label] (2) at (8.25, -1.75) {$\obb{A}$};
		\node [style=none] (3) at (10.5, 1.25) {};
		\node [style=none] (4) at (7.25, 0.75) {};
		\node [style=label] (5) at (6.75, -0) {$\obb{A}$};
		\node [style=none] (6) at (10.5, -1.25) {};
		\node [style=none] (7) at (7.25, -0.25) {};
		\node [style=label] (8) at (8.25, 1.75) {$\obb{A}$};
		\node [style=none] (9) at (8.25, 1.25) {};
		\node [style=copoint] (10) at (7.25, 0.75) {$\bar{\psi}^{\dagger}$};
		\node [style=point] (11) at (7.25, -0.75) {$\bar{\psi}$};
		\node [style=none] (12) at (8.25, -1.25) {};
		\node [style=none] (13) at (9.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9.center);
		\draw (4.center) to (11);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (4.75, 3) {$\obb{A}$};
		\node [style=label] (1) at (4.75, -0.5) {$\obb{A}$};
		\node [style=none] (2) at (4.75, 2.5) {};
		\node [style=none] (3) at (4.75, -0) {};
		\node [style=none] (4) at (3.5, 1.25) {$=$};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0.75, 2.25) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=wide point] (10) at (1.5, -0) {$\bar{\eta}$ };
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=wide copoint] (12) at (0, 2.5) {$\bar{\eta}^{\dagger}$ };
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=label] (14) at (-0.75, -0.5) {$\obb{A}$};
		\node [style=label] (15) at (2.25, 3) {$\obb{A}$};
		\node [style=scalar] (16) at (5.5, 1.25) {$u$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (13.center);
		\draw [bend left, looseness=1.00] (17.center) to (18.center);
		\draw [bend left, looseness=1.00] (20.center) to (19.center);
		\draw [bend right, looseness=1.00] (21.center) to (22.center);
		\draw [bend right, looseness=1.00] (24.center) to (23.center);
		\draw (17.center) to (8.center);
		\draw (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (14, 3) {$\obb{A}$};
		\node [style=label] (1) at (14, -0.5) {$\obb{A}$};
		\node [style=label] (2) at (16.75, -0.5) {$\obb{A}$};
		\node [style=none] (3) at (14, 2.5) {};
		\node [style=none] (4) at (18, 2) {};
		\node [style=label] (5) at (17.5, 1.25) {$\obb{A}$};
		\node [style=none] (6) at (14, -0) {};
		\node [style=none] (7) at (18, 1) {};
		\node [style=label] (8) at (16.75, 3) {$\obb{A}$};
		\node [style=none] (9) at (16.75, 2.5) {};
		\node [style=copoint] (10) at (18, 2) {$\bar{\psi}^{\dagger}$};
		\node [style=point] (11) at (18, 0.5) {$\bar{\psi}$};
		\node [style=none] (12) at (16.75, -0) {};
		\node [style=none] (13) at (15.75, 1.25) {$=$};
		\node [style=none] (14) at (26, 0.5) {};
		\node [style=none] (15) at (24.5, 2.5) {};
		\node [style=none] (16) at (24.5, 2.5) {};
		\node [style=none] (17) at (23, 0.25) {};
		\node [style=none] (18) at (23, 2.5) {};
		\node [style=wide point] (19) at (25.25, 0.25) {$\bar{\eta}$ };
		\node [style=none] (20) at (24.5, 0.5) {};
		\node [style=wide copoint] (21) at (23.75, 2.75) {$\bar{\eta}^{\dagger}$ };
		\node [style=none] (22) at (26, 2.75) {};
		\node [style=scalar] (23) at (14.75, 1.25) {$u$};
		\node [style=none] (24) at (23.75, 1.75) {};
		\node [style=none] (25) at (23.75, 1.75) {};
		\node [style=none] (26) at (24.5, 2.5) {};
		\node [style=none] (27) at (24.5, 1) {};
		\node [style=none] (28) at (23.75, 1.75) {};
		\node [style=none] (29) at (23.75, 1.75) {};
		\node [style=none] (30) at (23, 2.5) {};
		\node [style=scalar] (31) at (19, 1.25) {$u$};
		\node [style=none] (32) at (20.25, 1.25) {$=$};
		\node [style=label] (33) at (21.75, 3) {$\obb{A}$};
		\node [style=copoint] (34) at (26, 2.75) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (35) at (21.75, -0) {};
		\node [style=none] (36) at (21.75, 2.5) {};
		\node [style=point] (37) at (23, 0.25) {$\bar{\psi}$};
		\node [style=label] (38) at (21.75, -0.5) {$\obb{A}$};
		\node [style=none] (39) at (23, 1) {};
		\node [style=none] (40) at (27.5, 1.25) {$=$};
		\node [style=copoint] (41) at (32, 0.5) {$\bar{\psi}^{\dagger}$};
		\node [style=none] (42) at (32, 0.75) {};
		\node [style=none] (43) at (30.5, -0.5) {};
		\node [style=none] (44) at (30.5, 3.25) {};
		\node [style=none] (45) at (30.5, 3.25) {};
		\node [style=none] (46) at (32, 3.25) {};
		\node [style=none] (47) at (32, -0.5) {};
		\node [style=none] (48) at (32, 1.5) {};
		\node [style=none] (49) at (32, 3.25) {};
		\node [style=label] (50) at (29.25, -1.25) {$\obb{A}$};
		\node [style=wide point] (51) at (31.25, -0.75) {$\bar{\eta}$ };
		\node [style=point] (52) at (32, 2.25) {$\bar{\psi}$};
		\node [style=none] (53) at (29.25, 3.25) {};
		\node [style=wide copoint] (54) at (31.25, 3.5) {$\bar{\eta}^{\dagger}$ };
		\node [style=none] (55) at (29.25, -0.75) {};
		\node [style=none] (56) at (32, 3.25) {};
		\node [style=label] (57) at (29.25, 3.75) {$\obb{A}$};
		\node [style=none] (58) at (30.5, -0.5) {};
		\node [style=none] (59) at (30.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9.center);
		\draw (4.center) to (11);
		\draw (6.center) to (3.center);
		\draw (14.center) to (22.center);
		\draw [bend left, looseness=1.00] (26.center) to (25.center);
		\draw [bend right, looseness=1.00] (27.center) to (28.center);
		\draw [bend right, looseness=1.00] (30.center) to (29.center);
		\draw (27.center) to (20.center);
		\draw (35.center) to (36.center);
		\draw [bend left, looseness=1.00] (39.center) to (24.center);
		\draw (39.center) to (17.center);
		\draw (47.center) to (42.center);
		\draw (55.center) to (53.center);
		\draw (44.center) to (58.center);
		\draw (46.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 0.25) {$=$};
		\node [style=none] (1) at (7.75, 1.5) {};
		\node [style=none] (2) at (8.75, 1.5) {};
		\node [style=none] (3) at (7.75, 2.5) {};
		\node [style=corner2] (4) at (8.25, 1) {};
		\node [style=none] (5) at (8.25, -1) {};
		\node [style=none] (6) at (8.75, 1.5) {};
		\node [style=none] (7) at (7.75, 1.5) {};
		\node [style=none] (8) at (8.25, 1) {};
		\node [style=none] (9) at (8.25, 1) {};
		\node [style=none] (10) at (8.25, 2.5) {};
		\node [style=none] (11) at (8.75, 2) {};
		\node [style=corner2] (12) at (8.75, 2) {};
		\node [style=none] (13) at (8.25, 2.5) {};
		\node [style=none] (14) at (8.75, 2) {};
		\node [style=none] (15) at (8.75, 1.5) {};
		\node [style=box] (16) at (8.25, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (17) at (8.25, -4) {};
		\node [style=box] (18) at (8.25, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (19) at (8.25, 2.5) {};
		\node [style=none] (20) at (7.75, 2.5) {};
		\node [style=none] (21) at (19, 0.25) {$=$};
		\node [style=none] (22) at (23.5, 0.25) {$=$};
		\node [style=none] (23) at (19.5, -7.5) {$=$};
		\node [style=none] (24) at (16.5, -0) {};
		\node [style=none] (25) at (17.5, -0) {};
		\node [style=none] (26) at (9.25, 2.5) {};
		\node [style=none] (27) at (9.25, 2.5) {};
		\node [style=none] (28) at (9.25, 2.5) {};
		\node [style=box] (29) at (8.25, -0) {$\aalpha_{\obb{B}, \obb{C}, \obb{A}}$};
		\node [style=none] (30) at (12.25, -1) {};
		\node [style=box] (31) at (12.25, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (32) at (12.25, -4) {};
		\node [style=box] (33) at (12.25, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (34) at (17, 1.25) {};
		\node [style=none] (35) at (16, 1.25) {};
		\node [style=none] (36) at (17, -1.5) {};
		\node [style=none] (37) at (16, 2.75) {};
		\node [style=none] (38) at (14.25, 0.25) {$=$};
		\node [style=none] (39) at (16.5, 0.75) {};
		\node [style=none] (40) at (17, 1.25) {};
		\node [style=corner2] (41) at (16.5, 0.75) {};
		\node [style=box] (42) at (17, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (43) at (16.5, 0.75) {};
		\node [style=none] (44) at (16, 1.25) {};
		\node [style=none] (45) at (17, 1.5) {};
		\node [style=none] (46) at (17, 2.75) {};
		\node [style=none] (47) at (17, -3.75) {};
		\node [style=none] (48) at (17, -1.5) {};
		\node [style=none] (49) at (17.5, 0.25) {};
		\node [style=corner2] (50) at (17, -1.5) {};
		\node [style=none] (51) at (17, -1.5) {};
		\node [style=none] (52) at (17.5, 2) {};
		\node [style=none] (53) at (16.5, -0) {};
		\node [style=none] (54) at (17.5, -0) {};
		\node [style=none] (55) at (17.5, -0) {};
		\node [style=none] (56) at (16, 1.25) {};
		\node [style=none] (57) at (16.5, -0) {};
		\node [style=none] (58) at (17.5, -1) {};
		\node [style=none] (59) at (17.5, -0) {};
		\node [style=none] (60) at (16.5, -1) {};
		\node [style=none] (61) at (16.5, -1) {};
		\node [style=none] (62) at (16.5, -1) {};
		\node [style=none] (63) at (17.5, -1) {};
		\node [style=none] (64) at (17.5, -1) {};
		\node [style=none] (65) at (16.5, -1) {};
		\node [style=none] (66) at (17.5, -1) {};
		\node [style=none] (67) at (17.5, -1) {};
		\node [style=none] (68) at (20.5, 1) {};
		\node [style=none] (69) at (22, 1.25) {};
		\node [style=none] (70) at (22, 1.5) {};
		\node [style=none] (71) at (21.5, -0) {};
		\node [style=none] (72) at (21, 2.75) {};
		\node [style=none] (73) at (21, -1.5) {};
		\node [style=none] (74) at (22, 2.75) {};
		\node [style=box] (75) at (21, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (76) at (20.5, -1) {};
		\node [style=none] (77) at (21, 1.25) {};
		\node [style=none] (78) at (21.5, -0) {};
		\node [style=none] (79) at (21.5, -0) {};
		\node [style=none] (80) at (21, -1.5) {};
		\node [style=none] (81) at (21.5, -1) {};
		\node [style=none] (82) at (21.5, 0.75) {};
		\node [style=none] (83) at (21, 1.25) {};
		\node [style=corner2] (84) at (21, -1.5) {};
		\node [style=none] (85) at (21.5, -0) {};
		\node [style=none] (86) at (20.5, -1) {};
		\node [style=none] (87) at (21.5, -1) {};
		\node [style=none] (88) at (21.5, -1) {};
		\node [style=corner2] (89) at (21.5, 0.75) {};
		\node [style=none] (90) at (21, 1.25) {};
		\node [style=none] (91) at (21.5, 0.75) {};
		\node [style=none] (92) at (21.5, -0) {};
		\node [style=none] (93) at (21, -3.75) {};
		\node [style=none] (94) at (21.5, -0) {};
		\node [style=none] (95) at (20.5, -1) {};
		\node [style=none] (96) at (21, -1.5) {};
		\node [style=none] (97) at (22, 1.25) {};
		\node [style=none] (98) at (21.5, -1) {};
		\node [style=none] (99) at (20.5, -1) {};
		\node [style=none] (100) at (21.5, -1) {};
		\node [style=none] (101) at (21.5, -0) {};
		\node [style=none] (102) at (30, 1.5) {};
		\node [style=none] (103) at (29.5, 1) {};
		\node [style=none] (104) at (29.5, 1.5) {};
		\node [style=none] (105) at (30, 1) {};
		\node [style=none] (106) at (23, 2.75) {};
		\node [style=none] (107) at (20.5, 1) {};
		\node [style=none] (108) at (24.5, 0.75) {};
		\node [style=none] (109) at (25.5, 1) {};
		\node [style=none] (110) at (26, -2.25) {};
		\node [style=corner2] (111) at (25.5, -2.75) {};
		\node [style=none] (112) at (25.5, -0.25) {};
		\node [style=none] (113) at (25.5, -3.75) {};
		\node [style=none] (114) at (24.5, -0.25) {};
		\node [style=none] (115) at (25, -2.25) {};
		\node [style=none] (116) at (25, -0.75) {};
		\node [style=none] (117) at (25, -2.25) {};
		\node [style=none] (118) at (26, -2.25) {};
		\node [style=none] (119) at (26, -2.25) {};
		\node [style=none] (120) at (25.5, -2.75) {};
		\node [style=none] (121) at (26, 2.75) {};
		\node [style=none] (122) at (25, -1.5) {};
		\node [style=none] (123) at (25, -0.75) {};
		\node [style=none] (124) at (25.5, -2.75) {};
		\node [style=none] (125) at (24.5, -0.25) {};
		\node [style=none] (126) at (25.5, -0.25) {};
		\node [style=corner2] (127) at (25, -0.75) {};
		\node [style=none] (128) at (26, -2.25) {};
		\node [style=none] (129) at (25, -0.75) {};
		\node [style=none] (130) at (25, -2.25) {};
		\node [style=none] (131) at (25, -1.5) {};
		\node [style=none] (132) at (26.75, 2.75) {};
		\node [style=none] (133) at (25, -2.25) {};
		\node [style=none] (134) at (25.5, -2.75) {};
		\node [style=none] (135) at (26, -2.25) {};
		\node [style=none] (136) at (25, -1.5) {};
		\node [style=none] (137) at (25.5, 2.75) {};
		\node [style=none] (138) at (24.5, -0.25) {};
		\node [style=none] (139) at (27.25, 0.25) {$=$};
		\node [style=none] (140) at (29.5, -2.75) {};
		\node [style=none] (141) at (28.5, 1) {};
		\node [style=none] (142) at (29.5, 1) {};
		\node [style=none] (143) at (30, -2.25) {};
		\node [style=none] (144) at (29, -2.25) {};
		\node [style=none] (145) at (29, -1.5) {};
		\node [style=none] (146) at (29, 0.5) {};
		\node [style=corner2] (147) at (29, 0.5) {};
		\node [style=none] (148) at (29, -1.5) {};
		\node [style=none] (149) at (30, -2.25) {};
		\node [style=none] (150) at (29.5, 3) {};
		\node [style=none] (151) at (29, -2.25) {};
		\node [style=none] (152) at (28.5, 2) {};
		\node [style=none] (153) at (30, 1) {};
		\node [style=none] (154) at (30, -2.25) {};
		\node [style=none] (155) at (30, -2.25) {};
		\node [style=none] (156) at (29.5, -2.75) {};
		\node [style=none] (157) at (29, 0.5) {};
		\node [style=none] (158) at (29, 0.5) {};
		\node [style=none] (159) at (29.5, -2.75) {};
		\node [style=corner2] (160) at (29.5, -2.75) {};
		\node [style=none] (161) at (29.5, 1) {};
		\node [style=none] (162) at (29, -1.5) {};
		\node [style=none] (163) at (30, -2.25) {};
		\node [style=none] (164) at (28.5, 3) {};
		\node [style=none] (165) at (28.5, 1) {};
		\node [style=none] (166) at (28.5, 1) {};
		\node [style=none] (167) at (29, -2.25) {};
		\node [style=none] (168) at (29, -2.25) {};
		\node [style=none] (169) at (15.5, -7.5) {$=$};
		\node [style=none] (170) at (29.5, -3.75) {};
		\node [style=box] (171) at (29, -0.5) {$\ssigma$};
		\node [style=none] (172) at (30, 3) {};
		\node [style=none] (173) at (17.25, -8.75) {};
		\node [style=none] (174) at (18.25, -6.25) {};
		\node [style=none] (175) at (18.25, -8.75) {};
		\node [style=none] (176) at (17.25, -7.25) {};
		\node [style=none] (177) at (17.75, -6.25) {};
		\node [style=none] (178) at (17.25, -8) {};
		\node [style=none] (179) at (17.25, -8.75) {};
		\node [style=none] (180) at (17.25, -8) {};
		\node [style=none] (181) at (17.75, -6.75) {};
		\node [style=none] (182) at (17.75, -9.25) {};
		\node [style=none] (183) at (17.25, -8.75) {};
		\node [style=none] (184) at (18.25, -6.75) {};
		\node [style=none] (185) at (17.75, -11.5) {};
		\node [style=none] (186) at (18.25, -8.75) {};
		\node [style=none] (187) at (17.75, -9.25) {};
		\node [style=none] (188) at (18.25, -4.75) {};
		\node [style=none] (189) at (17.75, -9.25) {};
		\node [style=none] (190) at (17.25, -7.25) {};
		\node [style=none] (191) at (18.25, -8.75) {};
		\node [style=corner2] (192) at (17.25, -7.25) {};
		\node [style=none] (193) at (17.25, -8.75) {};
		\node [style=none] (194) at (17.75, -4.75) {};
		\node [style=none] (195) at (18.25, -8.75) {};
		\node [style=box] (196) at (17.75, -10.25) {$\ssigma \tens \id{}$};
		\node [style=none] (197) at (16.75, -4.75) {};
		\node [style=corner2] (198) at (17.75, -9.25) {};
		\node [style=none] (199) at (17.75, -6.75) {};
		\node [style=none] (200) at (17.25, -7.25) {};
		\node [style=none] (201) at (18.25, -6.75) {};
		\node [style=none] (202) at (18.25, -8.75) {};
		\node [style=none] (203) at (17.25, -8) {};
		\node [style=none] (204) at (16.75, -6.75) {};
		\node [style=none] (205) at (16.75, -5.75) {};
		\node [style=none] (206) at (16.75, -6.75) {};
		\node [style=none] (207) at (16.75, -6.75) {};
		\node [style=none] (208) at (17.75, -6.75) {};
		\node [style=none] (209) at (21.25, -8.25) {};
		\node [style=none] (210) at (20.75, -4.75) {};
		\node [style=none] (211) at (21.75, -7) {};
		\node [style=none] (212) at (21.25, -6.5) {};
		\node [style=none] (213) at (20.75, -7.75) {};
		\node [style=none] (214) at (21.75, -7.75) {};
		\node [style=none] (215) at (21.25, -6.5) {};
		\node [style=none] (216) at (21.25, -4.75) {};
		\node [style=none] (217) at (21.75, -7) {};
		\node [style=none] (218) at (21.25, -11.5) {};
		\node [style=none] (219) at (21.75, -7.75) {};
		\node [style=none] (220) at (22.25, -6.5) {};
		\node [style=none] (221) at (20.75, -6.25) {};
		\node [style=none] (222) at (22.25, -6.5) {};
		\node [style=none] (223) at (21.75, -7.75) {};
		\node [style=box] (224) at (21.25, -10.5) {$\ssigma \tens \id{}$};
		\node [style=none] (225) at (21.25, -5.5) {};
		\node [style=none] (226) at (21.75, -7.75) {};
		\node [style=none] (227) at (21.75, -7) {};
		\node [style=none] (228) at (22.25, -5.5) {};
		\node [style=corner2] (229) at (21.25, -8.25) {};
		\node [style=none] (230) at (21.75, -7) {};
		\node [style=none] (231) at (20.75, -7.75) {};
		\node [style=corner2] (232) at (21.75, -7) {};
		\node [style=none] (233) at (21.25, -8.25) {};
		\node [style=none] (234) at (20.75, -7.75) {};
		\node [style=none] (235) at (20.75, -7.75) {};
		\node [style=none] (236) at (21.75, -7) {};
		\node [style=none] (237) at (21.25, -8.25) {};
		\node [style=none] (238) at (20.75, -7.75) {};
		\node [style=none] (239) at (21.75, -7) {};
		\node [style=none] (240) at (22.25, -4.75) {};
		\node [style=box] (241) at (21.25, -9.25) {$\aalpha$};
		\node [style=none] (242) at (24.75, -4.75) {};
		\node [style=none] (243) at (25.25, -5.25) {};
		\node [style=none] (244) at (23, -7.5) {$=$};
		\node [style=none] (245) at (25.25, -5.25) {};
		\node [style=none] (246) at (25.75, -4.75) {};
		\node [style=none] (247) at (24.75, -8.25) {};
		\node [style=none] (248) at (25.25, -7.75) {};
		\node [style=none] (249) at (24.25, -7.75) {};
		\node [style=none] (250) at (24.25, -7.75) {};
		\node [style=none] (251) at (25.75, -4.75) {};
		\node [style=none] (252) at (24.75, -11.5) {};
		\node [style=box] (253) at (24.75, -9.25) {$\aalpha$};
		\node [style=none] (254) at (24.75, -4.75) {};
		\node [style=none] (255) at (25.75, -4.75) {};
		\node [style=none] (256) at (25.25, -7.75) {};
		\node [style=none] (257) at (24.25, -7.75) {};
		\node [style=box] (258) at (24.75, -10.5) {$\ssigma \tens \id{}$};
		\node [style=corner2] (259) at (25.25, -5.25) {};
		\node [style=none] (260) at (24.25, -7.75) {};
		\node [style=none] (261) at (25.25, -5.25) {};
		\node [style=none] (262) at (25.25, -7.75) {};
		\node [style=none] (263) at (25.25, -5.25) {};
		\node [style=none] (264) at (25.25, -5.25) {};
		\node [style=none] (265) at (25.25, -7.75) {};
		\node [style=none] (266) at (24.25, -6.25) {};
		\node [style=none] (267) at (24.75, -8.25) {};
		\node [style=none] (268) at (24.75, -4.75) {};
		\node [style=none] (269) at (24.25, -4.75) {};
		\node [style=none] (270) at (25.25, -5.25) {};
		\node [style=corner2] (271) at (24.75, -8.25) {};
		\node [style=none] (272) at (24.25, -7.75) {};
		\node [style=none] (273) at (24.75, -8.25) {};
		\node [style=box] (274) at (25.25, -6.5) {$\ssigma $};
		\node [style=none] (275) at (27, -7.5) {$=$};
		\node [style=none] (276) at (29.5, -6) {};
		\node [style=none] (277) at (30, -4.75) {};
		\node [style=box] (278) at (29, -10.5) {$\ssigma \tens \id{}$};
		\node [style=none] (279) at (29.5, -5.25) {};
		\node [style=none] (280) at (28.5, -6.25) {};
		\node [style=box] (281) at (29, -7.75) {$\id{} \tens \ssigma$};
		\node [style=none] (282) at (29.5, -5.25) {};
		\node [style=none] (283) at (29, -6.5) {};
		\node [style=none] (284) at (29, -6.5) {};
		\node [style=none] (285) at (30, -4.75) {};
		\node [style=none] (286) at (28.5, -6) {};
		\node [style=none] (287) at (29.5, -6) {};
		\node [style=none] (288) at (29, -4.75) {};
		\node [style=none] (289) at (29.5, -6) {};
		\node [style=none] (290) at (30, -4.75) {};
		\node [style=none] (291) at (29.5, -5.25) {};
		\node [style=corner2] (292) at (29, -6.5) {};
		\node [style=none] (293) at (28.5, -4.75) {};
		\node [style=none] (294) at (29.5, -5.25) {};
		\node [style=corner2] (295) at (29.5, -5.25) {};
		\node [style=none] (296) at (29, -11.5) {};
		\node [style=box] (297) at (29, -9.25) {$\aalpha$};
		\node [style=none] (298) at (29.5, -5.25) {};
		\node [style=none] (299) at (28.5, -6) {};
		\node [style=none] (300) at (28.5, -6) {};
		\node [style=none] (301) at (29.5, -5.25) {};
		\node [style=none] (302) at (29, -4.75) {};
		\node [style=none] (303) at (28.5, -6) {};
		\node [style=none] (304) at (28.5, -6) {};
		\node [style=none] (305) at (29.5, -6) {};
		\node [style=none] (306) at (29, -4.75) {};
		\node [style=none] (307) at (29, -6.5) {};
		\node [style=none] (308) at (11, 1.75) {};
		\node [style=none] (309) at (11.75, 1) {};
		\node [style=none] (310) at (12.75, 1) {};
		\node [style=none] (311) at (11.75, 1) {};
		\node [style=none] (312) at (12.25, 2) {};
		\node [style=none] (313) at (11.25, 2) {};
		\node [style=none] (314) at (12.25, 0.5) {};
		\node [style=none] (315) at (12.25, 0.5) {};
		\node [style=none] (316) at (12.75, 2) {};
		\node [style=none] (317) at (12.25, 2) {};
		\node [style=none] (318) at (11.75, 1.5) {};
		\node [style=none] (319) at (11.25, 2) {};
		\node [style=none] (320) at (12.75, 2) {};
		\node [style=corner2] (321) at (11.75, 1.5) {};
		\node [style=none] (322) at (12.75, 1) {};
		\node [style=none] (323) at (11.75, 1) {};
		\node [style=none] (324) at (11.25, 2) {};
		\node [style=none] (325) at (11.75, 1.5) {};
		\node [style=none] (326) at (12.25, 2) {};
		\node [style=corner2] (327) at (12.25, 0.5) {};
		\node [style=none] (328) at (11.25, 2.75) {};
		\node [style=none] (329) at (12.25, 2.75) {};
		\node [style=none] (330) at (12.75, 2.75) {};
		\node [style=none] (331) at (9.25, 2.75) {};
		\node [style=none] (332) at (8.25, 2.75) {};
		\node [style=none] (333) at (7.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (13.center);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (10.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (27.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (43.center) to (40.center);
		\draw [style=none] (45.center) to (34.center);
		\draw [style=none, bend left=45, looseness=1.25] (39.center) to (35.center);
		\draw (45.center) to (46.center);
		\draw [style=none] (47.center) to (51.center);
		\draw [style=none] (50) to (51.center);
		\draw (24.center) to (39.center);
		\draw (52.center) to (25.center);
		\draw (56.center) to (37.center);
		\draw [style=none] (44.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (58.center) to (57.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (59.center);
		\draw [style=none, bend left=45, looseness=1.25] (36.center) to (61.center);
		\draw [style=none, bend right=45, looseness=1.25] (48.center) to (63.center);
		\draw [style=none, bend right=45, looseness=1.25] (91.center) to (69.center);
		\draw [style=none] (70.center) to (97.center);
		\draw [style=none, bend left=45, looseness=1.25] (82.center) to (77.center);
		\draw (70.center) to (74.center);
		\draw [style=none] (93.center) to (96.center);
		\draw [style=none] (84) to (96.center);
		\draw (79.center) to (82.center);
		\draw (92.center) to (85.center);
		\draw (83.center) to (72.center);
		\draw [style=none] (90.center) to (83.center);
		\draw [in=-90, out=90, looseness=1.00] (88.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (76.center) to (68.center);
		\draw [style=none, bend left=45, looseness=1.25] (73.center) to (99.center);
		\draw [style=none, bend right=45, looseness=1.25] (80.center) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (103.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (105.center) to (104.center);
		\draw [in=-90, out=90, looseness=1.00] (107.center) to (106.center);
		\draw [style=none, bend right=45, looseness=1.25] (123.center) to (112.center);
		\draw [style=none] (109.center) to (126.center);
		\draw [style=none, bend left=45, looseness=1.25] (129.center) to (114.center);
		\draw (109.center) to (137.center);
		\draw [style=none] (113.center) to (120.center);
		\draw [style=none] (111) to (120.center);
		\draw (131.center) to (122.center);
		\draw [style=none] (138.center) to (125.center);
		\draw [in=-90, out=90, looseness=1.00] (119.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.00] (133.center) to (116.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (130.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (110.center);
		\draw [in=-90, out=90, looseness=1.00] (108.center) to (132.center);
		\draw (114.center) to (108.center);
		\draw [style=none, bend right=45, looseness=1.25] (157.center) to (142.center);
		\draw [style=none, bend left=45, looseness=1.25] (146.center) to (165.center);
		\draw [style=none] (170.center) to (156.center);
		\draw [style=none] (160) to (156.center);
		\draw (162.center) to (145.center);
		\draw [style=none] (141.center) to (166.center);
		\draw [in=-90, out=90, looseness=1.00] (149.center) to (153.center);
		\draw [in=-90, out=90, looseness=1.00] (168.center) to (158.center);
		\draw [style=none, bend left=45, looseness=1.25] (140.center) to (144.center);
		\draw [style=none, bend right=45, looseness=1.25] (159.center) to (154.center);
		\draw [in=-90, out=90, looseness=1.00] (152.center) to (164.center);
		\draw (165.center) to (152.center);
		\draw (150.center) to (104.center);
		\draw (172.center) to (102.center);
		\draw (172.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (181.center) to (174.center);
		\draw [in=-90, out=90, looseness=1.00] (201.center) to (177.center);
		\draw [style=none, bend right=45, looseness=1.25] (176.center) to (199.center);
		\draw [style=none] (185.center) to (189.center);
		\draw [style=none] (198) to (189.center);
		\draw (178.center) to (180.center);
		\draw [in=-90, out=90, looseness=1.00] (175.center) to (184.center);
		\draw [in=-90, out=90, looseness=1.00] (193.center) to (200.center);
		\draw [style=none, bend left=45, looseness=1.25] (182.center) to (183.center);
		\draw [style=none, bend right=45, looseness=1.25] (187.center) to (186.center);
		\draw (194.center) to (177.center);
		\draw (188.center) to (174.center);
		\draw (188.center) to (174.center);
		\draw [style=none, bend left=45, looseness=1.25] (190.center) to (204.center);
		\draw [in=-90, out=90, looseness=1.00] (205.center) to (197.center);
		\draw (204.center) to (205.center);
		\draw [style=none] (206.center) to (207.center);
		\draw [in=-90, out=90, looseness=1.00] (215.center) to (228.center);
		\draw [in=-90, out=90, looseness=1.00] (222.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (236.center) to (212.center);
		\draw [style=none] (218.center) to (209.center);
		\draw [style=none] (229) to (209.center);
		\draw (227.center) to (211.center);
		\draw [in=-90, out=90, looseness=1.00] (235.center) to (221.center);
		\draw [in=-90, out=90, looseness=1.00] (214.center) to (230.center);
		\draw [style=none, bend right=45, looseness=1.25] (237.center) to (226.center);
		\draw [style=none, bend left=45, looseness=1.25] (233.center) to (213.center);
		\draw (216.center) to (225.center);
		\draw (240.center) to (228.center);
		\draw (240.center) to (228.center);
		\draw [style=none, bend right=45, looseness=1.25] (239.center) to (220.center);
		\draw (210.center) to (221.center);
		\draw [style=none, bend left=45, looseness=1.25] (264.center) to (254.center);
		\draw [style=none] (252.center) to (267.center);
		\draw [style=none] (271) to (267.center);
		\draw (270.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.00] (250.center) to (266.center);
		\draw [in=-90, out=90, looseness=1.00] (262.center) to (245.center);
		\draw [style=none, bend right=45, looseness=1.25] (273.center) to (256.center);
		\draw [style=none, bend left=45, looseness=1.25] (247.center) to (249.center);
		\draw [style=none, bend right=45, looseness=1.25] (261.center) to (251.center);
		\draw (269.center) to (266.center);
		\draw [style=none, bend left=45, looseness=1.25] (301.center) to (306.center);
		\draw [style=none] (296.center) to (307.center);
		\draw [style=none] (292) to (307.center);
		\draw (294.center) to (279.center);
		\draw [in=-90, out=90, looseness=1.00] (286.center) to (280.center);
		\draw [in=-90, out=90, looseness=1.00] (276.center) to (291.center);
		\draw [style=none, bend right=45, looseness=1.25] (284.center) to (305.center);
		\draw [style=none, bend left=45, looseness=1.25] (283.center) to (300.center);
		\draw [style=none, bend right=45, looseness=1.25] (282.center) to (285.center);
		\draw (293.center) to (280.center);
		\draw (322.center) to (320.center);
		\draw [style=none, bend right=45, looseness=1.25] (315.center) to (310.center);
		\draw [style=none, bend left=45, looseness=1.25] (314.center) to (323.center);
		\draw [style=none, bend right=45, looseness=1.25] (325.center) to (326.center);
		\draw [style=none] (321) to (311.center);
		\draw [style=none] (320.center) to (316.center);
		\draw [style=none] (312.center) to (317.center);
		\draw [style=none, bend left=45, looseness=1.25] (318.center) to (319.center);
		\draw [style=none] (324.center) to (313.center);
		\draw (30.center) to (314.center);
		\draw (330.center) to (316.center);
		\draw (312.center) to (329.center);
		\draw (313.center) to (328.center);
		\draw (333.center) to (3.center);
		\draw (332.center) to (10.center);
		\draw (331.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup29l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$=$};
		\node [style=none] (1) at (-6.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 1.75) {};
		\node [style=none] (3) at (-6.75, 2.25) {};
		\node [style=corner2] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (-6.75, 1.5) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-5.75, 2.25) {};
		\node [style=none] (11) at (-5.25, 1.75) {};
		\node [style=corner2] (12) at (-5.25, 1.75) {};
		\node [style=none] (13) at (-5.75, 2.25) {};
		\node [style=none] (14) at (-5.25, 1.75) {};
		\node [style=none] (15) at (-5.25, 1.5) {};
		\node [style=box] (16) at (-6, -1.75) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (17) at (-6, -4.25) {};
		\node [style=box] (18) at (-6, -3.25) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (19) at (-5.75, 2.25) {};
		\node [style=none] (20) at (-6.75, 2.25) {};
		\node [style=none] (21) at (4.75, 0) {$=$};
		\node [style=none] (22) at (9, 0) {$=$};
		\node [style=none] (23) at (1.75, -8.5) {$=$};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (-4.75, 2.25) {};
		\node [style=none] (27) at (-4.75, 2.25) {};
		\node [style=none] (28) at (-4.75, 2.25) {};
		\node [style=box] (29) at (-6, -0.25) {$\aalpha_{\obb{B}, \obb{C}, \obb{A}}$};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=box] (31) at (-1.75, -1.75) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (32) at (-1.75, -4.25) {};
		\node [style=box] (33) at (-1.75, -3.25) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (2.75, -2) {};
		\node [style=none] (37) at (1.5, 2.5) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (2.5, 1.5) {};
		\node [style=corner2] (41) at (2, 1) {};
		\node [style=box] (42) at (2.75, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (1.5, 1.5) {};
		\node [style=none] (45) at (2.5, 1.75) {};
		\node [style=none] (46) at (2.5, 2.5) {};
		\node [style=none] (47) at (2.75, -4) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (49) at (3.25, 0) {};
		\node [style=corner2] (50) at (2.75, -2) {};
		\node [style=none] (51) at (3.5, 2.5) {};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (3.5, -0.25) {};
		\node [style=none] (54) at (3.5, -0.25) {};
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (3.5, -1.25) {};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=none] (59) at (2, -1.25) {};
		\node [style=none] (60) at (2, -1.25) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (3.5, -1.25) {};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (3.25, -1.25) {};
		\node [style=none] (66) at (3.25, -1.25) {};
		\node [style=none] (67) at (6.25, 0.75) {};
		\node [style=none] (68) at (7.75, 1) {};
		\node [style=none] (69) at (7.75, 1.25) {};
		\node [style=none] (70) at (7.25, -0.25) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, -1.75) {};
		\node [style=none] (73) at (7.75, 2.5) {};
		\node [style=box] (74) at (6.75, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (75) at (6.25, -1.25) {};
		\node [style=none] (76) at (6.75, 1) {};
		\node [style=none] (77) at (7.25, -0.25) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (6.75, -1.75) {};
		\node [style=none] (80) at (7.25, -1.25) {};
		\node [style=none] (81) at (7.25, 0.5) {};
		\node [style=none] (82) at (6.75, 1) {};
		\node [style=corner2] (83) at (6.75, -1.75) {};
		\node [style=none] (84) at (7.25, -0.25) {};
		\node [style=none] (85) at (6.25, -1.25) {};
		\node [style=none] (86) at (7.25, -1.25) {};
		\node [style=none] (87) at (7.25, -1.25) {};
		\node [style=corner2] (88) at (7.25, 0.5) {};
		\node [style=none] (89) at (6.75, 1) {};
		\node [style=none] (90) at (7.25, 0.5) {};
		\node [style=none] (91) at (7.25, -0.25) {};
		\node [style=none] (92) at (6.75, -4) {};
		\node [style=none] (93) at (7.25, -0.25) {};
		\node [style=none] (94) at (6.25, -1.25) {};
		\node [style=none] (95) at (6.75, -1.75) {};
		\node [style=none] (96) at (7.75, 1) {};
		\node [style=none] (97) at (7.25, -1.25) {};
		\node [style=none] (98) at (6.25, -1.25) {};
		\node [style=none] (99) at (7.25, -1.25) {};
		\node [style=none] (100) at (7.25, -0.25) {};
		\node [style=none] (101) at (16, 1.5) {};
		\node [style=none] (102) at (15, 0.75) {};
		\node [style=none] (103) at (15, 1.5) {};
		\node [style=none] (104) at (16, 0.75) {};
		\node [style=none] (105) at (8.75, 2.5) {};
		\node [style=none] (106) at (6.25, 0.75) {};
		\node [style=none] (107) at (10, 0.5) {};
		\node [style=none] (108) at (11, 0.75) {};
		\node [style=none] (109) at (12, -2.25) {};
		\node [style=corner2] (110) at (11.25, -3) {};
		\node [style=none] (111) at (11, -0.5) {};
		\node [style=none] (112) at (11.25, -4) {};
		\node [style=none] (113) at (10, -0.5) {};
		\node [style=none] (114) at (10.5, -1) {};
		\node [style=none] (115) at (12, -2.25) {};
		\node [style=none] (116) at (12, -2.25) {};
		\node [style=none] (117) at (11.25, -3) {};
		\node [style=none] (118) at (12, 2.5) {};
		\node [style=none] (119) at (10.5, -1) {};
		\node [style=none] (120) at (11.25, -3) {};
		\node [style=none] (121) at (10, -0.5) {};
		\node [style=none] (122) at (11, -0.5) {};
		\node [style=corner2] (123) at (10.5, -1) {};
		\node [style=none] (124) at (10.5, -1) {};
		\node [style=none] (125) at (10.5, -2.25) {};
		\node [style=none] (126) at (10.75, -1.75) {};
		\node [style=none] (127) at (12.75, 2.5) {};
		\node [style=none] (128) at (10.5, -2.25) {};
		\node [style=none] (129) at (11.25, -3) {};
		\node [style=none] (130) at (11.75, -2.5) {};
		\node [style=none] (131) at (10.75, -1.75) {};
		\node [style=none] (132) at (11, 2.5) {};
		\node [style=none] (133) at (10, -0.5) {};
		\node [style=none] (134) at (13, 0) {$=$};
		\node [style=none] (135) at (15.25, -3) {};
		\node [style=none] (136) at (14, 0.75) {};
		\node [style=none] (137) at (15, 0.75) {};
		\node [style=none] (138) at (14.5, -2.25) {};
		\node [style=none] (139) at (14.5, 0.25) {};
		\node [style=corner2] (140) at (14.5, 0.25) {};
		\node [style=none] (141) at (16, -2.25) {};
		\node [style=none] (142) at (15, 2.5) {};
		\node [style=none] (143) at (14.5, -2.25) {};
		\node [style=none] (144) at (14, 1.75) {};
		\node [style=none] (145) at (16, 0.75) {};
		\node [style=none] (146) at (16, -2.25) {};
		\node [style=none] (147) at (15.75, -2.5) {};
		\node [style=none] (148) at (15.25, -3) {};
		\node [style=none] (149) at (14.5, 0.25) {};
		\node [style=none] (150) at (14.5, 0.25) {};
		\node [style=none] (151) at (15.25, -3) {};
		\node [style=corner2] (152) at (15.25, -3) {};
		\node [style=none] (153) at (15.75, 0) {};
		\node [style=none] (154) at (15.75, -2.5) {};
		\node [style=none] (155) at (14, 2.5) {};
		\node [style=none] (156) at (14, 0.75) {};
		\node [style=none] (157) at (14, 0.75) {};
		\node [style=none] (158) at (14.5, -2.25) {};
		\node [style=none] (159) at (14.5, -2.25) {};
		\node [style=none] (160) at (-3.5, -8.5) {$=$};
		\node [style=none] (161) at (15.25, -4) {};
		\node [style=box] (162) at (14.5, -0.75) {$\ssigma_{\obb{A}, \obb{B}}$};
		\node [style=none] (163) at (16, 2.5) {};
		\node [style=none] (164) at (4, -9.25) {};
		\node [style=none] (165) at (3.25, -6) {};
		\node [style=none] (166) at (4.75, -8) {};
		\node [style=none] (167) at (4.25, -7.5) {};
		\node [style=none] (168) at (3.25, -8.5) {};
		\node [style=none] (169) at (4.75, -8.5) {};
		\node [style=none] (170) at (4.25, -7.5) {};
		\node [style=none] (171) at (4.25, -6) {};
		\node [style=none] (172) at (4.75, -8) {};
		\node [style=none] (173) at (4, -13) {};
		\node [style=none] (174) at (5.25, -7.5) {};
		\node [style=none] (175) at (3.25, -7.25) {};
		\node [style=none] (176) at (5.25, -7.5) {};
		\node [style=box] (177) at (4, -12) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (178) at (4.25, -6.5) {};
		\node [style=none] (179) at (4.75, -8.5) {};
		\node [style=none] (180) at (4.75, -8) {};
		\node [style=none] (181) at (5.25, -6.5) {};
		\node [style=corner2] (182) at (4, -9.25) {};
		\node [style=none] (183) at (4.75, -8) {};
		\node [style=none] (184) at (3.25, -8.5) {};
		\node [style=corner2] (185) at (4.75, -8) {};
		\node [style=none] (186) at (4, -9.25) {};
		\node [style=none] (187) at (3.25, -8.5) {};
		\node [style=none] (188) at (3.25, -8.5) {};
		\node [style=none] (189) at (4.75, -8) {};
		\node [style=none] (190) at (4, -9.25) {};
		\node [style=none] (191) at (3.5, -8.75) {};
		\node [style=none] (192) at (4.75, -8) {};
		\node [style=none] (193) at (5.25, -6) {};
		\node [style=box] (194) at (4, -10.5) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=none] (195) at (9.25, -6) {};
		\node [style=none] (196) at (9.75, -6.5) {};
		\node [style=none] (197) at (6.75, -8.5) {$=$};
		\node [style=none] (198) at (9.75, -6.5) {};
		\node [style=none] (199) at (10.25, -6) {};
		\node [style=none] (200) at (9, -9.25) {};
		\node [style=none] (201) at (10.25, -8.75) {};
		\node [style=none] (202) at (8.25, -8.5) {};
		\node [style=none] (203) at (8.25, -8.5) {};
		\node [style=none] (204) at (10.25, -6) {};
		\node [style=none] (205) at (9, -13) {};
		\node [style=none] (206) at (9.25, -6) {};
		\node [style=none] (207) at (10.25, -6) {};
		\node [style=none] (208) at (9.75, -8.5) {};
		\node [style=none] (209) at (8.5, -8.75) {};
		\node [style=corner2] (210) at (9.75, -6.5) {};
		\node [style=none] (211) at (8.5, -8.75) {};
		\node [style=none] (212) at (9.75, -6.5) {};
		\node [style=none] (213) at (9.75, -8.5) {};
		\node [style=none] (214) at (9.75, -6.5) {};
		\node [style=none] (215) at (9.75, -6.5) {};
		\node [style=none] (216) at (9.5, -8.75) {};
		\node [style=none] (217) at (8.25, -7.25) {};
		\node [style=none] (218) at (9, -9.25) {};
		\node [style=none] (219) at (9.25, -6) {};
		\node [style=none] (220) at (8.25, -6) {};
		\node [style=none] (221) at (9.75, -6.5) {};
		\node [style=corner2] (222) at (9, -9.25) {};
		\node [style=none] (223) at (8.5, -8.75) {};
		\node [style=none] (224) at (9, -9.25) {};
		\node [style=box] (225) at (9.75, -7.75) {$\ssigma_{\obb{A},\obb{C}} $};
		\node [style=none] (226) at (11.75, -8.5) {$=$};
		\node [style=none] (227) at (15.5, -7) {};
		\node [style=none] (228) at (16, -6) {};
		\node [style=none] (229) at (15.5, -6.5) {};
		\node [style=box] (230) at (14.75, -9) {$\id{\obb{B}} \tens \ssigma_{\obb{A},\obb{C}}$};
		\node [style=none] (231) at (15.5, -6.5) {};
		\node [style=none] (232) at (14.75, -7.75) {};
		\node [style=none] (233) at (14.75, -7.75) {};
		\node [style=none] (234) at (16, -6) {};
		\node [style=none] (235) at (14, -7) {};
		\node [style=none] (236) at (15.5, -7.75) {};
		\node [style=none] (237) at (15, -6) {};
		\node [style=none] (238) at (15.5, -7.25) {};
		\node [style=none] (239) at (16, -6) {};
		\node [style=none] (240) at (15.5, -6.5) {};
		\node [style=corner2] (241) at (14.75, -7.75) {};
		\node [style=none] (242) at (14, -6) {};
		\node [style=none] (243) at (15.5, -6.5) {};
		\node [style=corner2] (244) at (15.5, -6.5) {};
		\node [style=none] (245) at (14.75, -13) {};
		\node [style=none] (246) at (15.5, -6.5) {};
		\node [style=none] (247) at (14, -7) {};
		\node [style=none] (248) at (14, -7) {};
		\node [style=none] (249) at (15.5, -6.5) {};
		\node [style=none] (250) at (15, -6) {};
		\node [style=none] (251) at (14.25, -7.25) {};
		\node [style=none] (252) at (14.25, -7.25) {};
		\node [style=none] (253) at (15.5, -7) {};
		\node [style=none] (254) at (15, -6) {};
		\node [style=none] (255) at (14.75, -7.75) {};
		\node [style=none] (256) at (-3.25, 1.5) {};
		\node [style=none] (257) at (-2.5, 0.75) {};
		\node [style=none] (258) at (-1, 0.75) {};
		\node [style=none] (259) at (-2.5, 0.75) {};
		\node [style=none] (260) at (-2, 1.75) {};
		\node [style=none] (261) at (-3, 1.75) {};
		\node [style=none] (262) at (-1.75, 0) {};
		\node [style=none] (263) at (-1.75, 0) {};
		\node [style=none] (264) at (-1, 1.75) {};
		\node [style=none] (265) at (-2, 1.75) {};
		\node [style=none] (266) at (-2.5, 1.25) {};
		\node [style=none] (267) at (-3, 1.75) {};
		\node [style=none] (268) at (-1, 1.75) {};
		\node [style=corner2] (269) at (-2.5, 1.25) {};
		\node [style=none] (270) at (-1, 0.75) {};
		\node [style=none] (271) at (-2.5, 0.75) {};
		\node [style=none] (272) at (-3, 1.75) {};
		\node [style=none] (273) at (-2.5, 1.25) {};
		\node [style=none] (274) at (-2, 1.75) {};
		\node [style=corner2] (275) at (-1.75, 0) {};
		\node [style=none] (276) at (-3, 2.5) {};
		\node [style=none] (277) at (-2, 2.5) {};
		\node [style=none] (278) at (-1, 2.5) {};
		\node [style=none] (279) at (-4.75, 2.5) {};
		\node [style=none] (280) at (-5.75, 2.5) {};
		\node [style=none] (281) at (-6.75, 2.5) {};
		\node [style=label] (282) at (-6, -5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (283) at (-6.75, 3) {$\obb{B}$};
		\node [style=label] (284) at (-5.75, 3) {$\obb{C}$};
		\node [style=label] (285) at (-4.75, 3) {$\obb{A}$};
		\node [style=label] (286) at (15, -5.5) {$\obb{C}$};
		\node [style=label] (287) at (14, -5.5) {$\obb{B}$};
		\node [style=label] (288) at (16, -5.5) {$\obb{A}$};
		\node [style=label] (289) at (-2, 3) {$\obb{C}$};
		\node [style=label] (290) at (-3, 3) {$\obb{B}$};
		\node [style=label] (291) at (-1, 3) {$\obb{A}$};
		\node [style=label] (292) at (2.5, 3) {$\obb{C}$};
		\node [style=label] (293) at (1.5, 3) {$\obb{B}$};
		\node [style=label] (294) at (3.5, 3) {$\obb{A}$};
		\node [style=label] (295) at (7.75, 3) {$\obb{C}$};
		\node [style=label] (296) at (6.75, 3) {$\obb{B}$};
		\node [style=label] (297) at (8.75, 3) {$\obb{A}$};
		\node [style=label] (298) at (15, 3) {$\obb{C}$};
		\node [style=label] (299) at (14, 3) {$\obb{B}$};
		\node [style=label] (300) at (16, 3) {$\obb{A}$};
		\node [style=label] (301) at (12, 3) {$\obb{C}$};
		\node [style=label] (302) at (11, 3) {$\obb{B}$};
		\node [style=label] (303) at (12.75, 3) {$\obb{A}$};
		\node [style=box] (304) at (9, -12) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (305) at (9, -10.5) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=box] (306) at (14.75, -12) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (307) at (14.75, -10.5) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=label] (308) at (14.75, -13.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=box] (309) at (-1.25, -11.25) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (310) at (-0.75, -9.25) {};
		\node [style=none] (311) at (-0.5, -7.75) {};
		\node [style=none] (312) at (-1.5, -6) {};
		\node [style=none] (313) at (-1.25, -13) {};
		\node [style=label] (314) at (-2.5, -5.5) {$\obb{B}$};
		\node [style=label] (315) at (-0.5, -5.5) {$\obb{A}$};
		\node [style=none] (316) at (-1.25, -9.75) {};
		\node [style=none] (317) at (-0.5, -9) {};
		\node [style=none] (318) at (-2.5, -7.75) {};
		\node [style=none] (319) at (-2, -9) {};
		\node [style=none] (320) at (-2.5, -7.75) {};
		\node [style=none] (321) at (-1.25, -9.75) {};
		\node [style=none] (322) at (-0.5, -7.75) {};
		\node [style=none] (323) at (-2, -9) {};
		\node [style=none] (324) at (-2, -8.25) {};
		\node [style=none] (325) at (-1.25, -9.75) {};
		\node [style=none] (326) at (-0.5, -9) {};
		\node [style=none] (327) at (-1.5, -7) {};
		\node [style=none] (328) at (-1.5, -7.75) {};
		\node [style=none] (329) at (-2.5, -6.75) {};
		\node [style=corner2] (330) at (-1.25, -9.75) {};
		\node [style=none] (331) at (-0.5, -7) {};
		\node [style=none] (332) at (-2, -9) {};
		\node [style=none] (333) at (-0.5, -6) {};
		\node [style=none] (334) at (-2, -8.25) {};
		\node [style=none] (335) at (-0.75, -9.25) {};
		\node [style=none] (336) at (-1.5, -7.75) {};
		\node [style=none] (337) at (-2.5, -7.75) {};
		\node [style=none] (338) at (-0.75, -8.5) {};
		\node [style=none] (339) at (-2, -9) {};
		\node [style=none] (340) at (-2, -8.25) {};
		\node [style=corner2] (341) at (-2, -8.25) {};
		\node [style=label] (342) at (-1.5, -5.5) {$\obb{C}$};
		\node [style=none] (343) at (-2.5, -6) {};
		\node [style=label] (344) at (3.25, -5.5) {$\obb{B}$};
		\node [style=label] (345) at (5.25, -5.5) {$\obb{A}$};
		\node [style=label] (346) at (4.25, -5.5) {$\obb{C}$};
		\node [style=label] (347) at (8.25, -5.5) {$\obb{B}$};
		\node [style=label] (348) at (10.25, -5.5) {$\obb{A}$};
		\node [style=label] (349) at (9.25, -5.5) {$\obb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (13.center);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (10.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (27.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (43.center) to (40.center);
		\draw [style=none] (45.center) to (34.center);
		\draw [style=none, bend left=45] (39.center) to (35.center);
		\draw (45.center) to (46.center);
		\draw (24.center) to (39.center);
		\draw (51.center) to (25.center);
		\draw (55.center) to (37.center);
		\draw [style=none] (44.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (56.center);
		\draw [in=-90, out=90] (59.center) to (58.center);
		\draw [style=none, bend left=45] (36.center) to (60.center);
		\draw [style=none, bend right=45] (48.center) to (62.center);
		\draw [style=none, bend right=45, looseness=1.25] (90.center) to (68.center);
		\draw [style=none] (69.center) to (96.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (76.center);
		\draw (69.center) to (73.center);
		\draw [style=none] (92.center) to (95.center);
		\draw [style=none] (83) to (95.center);
		\draw (78.center) to (81.center);
		\draw (91.center) to (84.center);
		\draw (82.center) to (71.center);
		\draw [style=none] (89.center) to (82.center);
		\draw [in=-90, out=90] (87.center) to (77.center);
		\draw [in=-90, out=90] (75.center) to (67.center);
		\draw [style=none, bend left=45] (72.center) to (98.center);
		\draw [style=none, bend right=45] (79.center) to (97.center);
		\draw [in=-90, out=90] (102.center) to (101.center);
		\draw [in=-90, out=90] (104.center) to (103.center);
		\draw [in=-90, out=90] (106.center) to (105.center);
		\draw [style=none, bend right=45] (119.center) to (111.center);
		\draw [style=none] (108.center) to (122.center);
		\draw [style=none, bend left=45] (124.center) to (113.center);
		\draw (108.center) to (132.center);
		\draw [style=none] (112.center) to (117.center);
		\draw [style=none] (110) to (117.center);
		\draw [style=none] (133.center) to (121.center);
		\draw [in=-90, out=90] (116.center) to (118.center);
		\draw [in=-90, out=90] (128.center) to (114.center);
		\draw [style=none, bend left=45, looseness=1.25] (129.center) to (125.center);
		\draw [style=none, bend right=45, looseness=1.25] (120.center) to (109.center);
		\draw [in=-90, out=90] (107.center) to (127.center);
		\draw (113.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (149.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (139.center) to (156.center);
		\draw [style=none] (161.center) to (148.center);
		\draw [style=none] (136.center) to (157.center);
		\draw [in=-90, out=90] (141.center) to (145.center);
		\draw [in=-90, out=90] (159.center) to (150.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (138.center);
		\draw [style=none, bend right=45, looseness=1.25] (151.center) to (146.center);
		\draw [in=-90, out=90] (144.center) to (155.center);
		\draw (156.center) to (144.center);
		\draw (142.center) to (103.center);
		\draw (163.center) to (101.center);
		\draw (163.center) to (101.center);
		\draw [in=-90, out=90] (170.center) to (181.center);
		\draw [in=-90, out=90] (176.center) to (178.center);
		\draw [style=none, bend left=45, looseness=1.25] (189.center) to (167.center);
		\draw [style=none] (173.center) to (164.center);
		\draw (180.center) to (166.center);
		\draw [in=-90, out=90] (188.center) to (175.center);
		\draw [in=-90, out=90] (169.center) to (183.center);
		\draw [style=none, bend right=45] (190.center) to (179.center);
		\draw [style=none, bend left=45, looseness=1.25] (186.center) to (168.center);
		\draw (171.center) to (178.center);
		\draw (193.center) to (181.center);
		\draw (193.center) to (181.center);
		\draw [style=none, bend right=45, looseness=1.25] (192.center) to (174.center);
		\draw (165.center) to (175.center);
		\draw [style=none, bend left, looseness=1.25] (215.center) to (206.center);
		\draw [style=none] (205.center) to (218.center);
		\draw (221.center) to (196.center);
		\draw [in=-90, out=90] (203.center) to (217.center);
		\draw [in=-90, out=90] (213.center) to (198.center);
		\draw [style=none, bend right=45, looseness=1.25] (224.center) to (208.center);
		\draw [style=none, bend left=45, looseness=1.25] (200.center) to (202.center);
		\draw [style=none, bend right, looseness=1.25] (212.center) to (204.center);
		\draw (220.center) to (217.center);
		\draw [style=none, bend left, looseness=1.25] (249.center) to (254.center);
		\draw [style=none] (245.center) to (255.center);
		\draw (243.center) to (229.center);
		\draw [in=-90, out=90] (227.center) to (240.center);
		\draw [style=none, bend right=45, looseness=1.25] (233.center) to (253.center);
		\draw [style=none, bend left=45, looseness=1.25] (232.center) to (248.center);
		\draw [style=none, bend right, looseness=1.25] (231.center) to (234.center);
		\draw (270.center) to (268.center);
		\draw [style=none, bend right=45] (263.center) to (258.center);
		\draw [style=none, bend left=45] (262.center) to (271.center);
		\draw [style=none, bend right=45] (273.center) to (274.center);
		\draw [style=none] (269) to (259.center);
		\draw [style=none] (268.center) to (264.center);
		\draw [style=none] (260.center) to (265.center);
		\draw [style=none, bend left=45] (266.center) to (267.center);
		\draw [style=none] (272.center) to (261.center);
		\draw (30.center) to (262.center);
		\draw (278.center) to (264.center);
		\draw (260.center) to (277.center);
		\draw (261.center) to (276.center);
		\draw (281.center) to (3.center);
		\draw (280.center) to (10.center);
		\draw (279.center) to (26.center);
		\draw [style=none] (235.center) to (242.center);
		\draw [style=none] (36.center) to (47.center);
		\draw [in=-90, out=90] (328.center) to (331.center);
		\draw [in=-90, out=90] (311.center) to (327.center);
		\draw [style=none, bend right=45, looseness=1.25] (340.center) to (336.center);
		\draw [style=none, bend left=45, looseness=1.25] (324.center) to (337.center);
		\draw [style=none] (313.center) to (325.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [in=-90, out=90] (326.center) to (322.center);
		\draw [in=-90, out=90] (323.center) to (334.center);
		\draw [style=none, bend left=45] (316.center) to (339.center);
		\draw [style=none, bend right=45] (321.center) to (317.center);
		\draw [in=-90, out=90] (329.center) to (343.center);
		\draw (337.center) to (329.center);
		\draw (312.center) to (327.center);
		\draw (333.center) to (331.center);
		\draw (333.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup29l_-_Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 0.25) {$=$};
		\node [style=none] (1) at (7.5, 1.75) {};
		\node [style=none] (2) at (9, 2) {};
		\node [style=none] (3) at (7.5, 2.5) {};
		\node [style=corner2] (4) at (8.25, 1) {};
		\node [style=none] (5) at (8.25, -1) {};
		\node [style=none] (6) at (9, 1.75) {};
		\node [style=none] (7) at (7.5, 1.75) {};
		\node [style=none] (8) at (8.25, 1) {};
		\node [style=none] (9) at (8.25, 1) {};
		\node [style=none] (10) at (8.5, 2.5) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=corner2] (12) at (9, 2) {};
		\node [style=none] (13) at (8.5, 2.5) {};
		\node [style=none] (14) at (9, 2) {};
		\node [style=none] (15) at (9, 1.75) {};
		\node [style=box] (16) at (8.25, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (17) at (8.25, -4) {};
		\node [style=box] (18) at (8.25, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (19) at (8.5, 2.5) {};
		\node [style=none] (20) at (7.5, 2.5) {};
		\node [style=none] (21) at (19, 0.25) {$=$};
		\node [style=none] (22) at (23.5, 0.25) {$=$};
		\node [style=none] (23) at (18, -8.25) {$=$};
		\node [style=none] (24) at (16.25, 0.25) {};
		\node [style=none] (25) at (17.75, 0.25) {};
		\node [style=none] (26) at (9.5, 2.5) {};
		\node [style=none] (27) at (9.5, 2.5) {};
		\node [style=none] (28) at (9.5, 2.5) {};
		\node [style=box] (29) at (8.25, -0) {$\aalpha_{\obb{B}, \obb{C}, \obb{A}}$};
		\node [style=none] (30) at (12.5, -1) {};
		\node [style=box] (31) at (12.5, -1.5) {$\ssigma_{\obb{A}, \obb{B} \tens \obb{C}}$};
		\node [style=none] (32) at (12.5, -4) {};
		\node [style=box] (33) at (12.5, -3) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (34) at (16.75, 1.75) {};
		\node [style=none] (35) at (15.75, 1.75) {};
		\node [style=none] (36) at (17, -1.75) {};
		\node [style=none] (37) at (15.75, 2.75) {};
		\node [style=none] (38) at (14.25, 0.25) {$=$};
		\node [style=none] (39) at (16.25, 1.25) {};
		\node [style=none] (40) at (16.75, 1.75) {};
		\node [style=corner2] (41) at (16.25, 1.25) {};
		\node [style=box] (42) at (17, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (43) at (16.25, 1.25) {};
		\node [style=none] (44) at (15.75, 1.75) {};
		\node [style=none] (45) at (16.75, 2) {};
		\node [style=none] (46) at (16.75, 2.75) {};
		\node [style=none] (47) at (17, -3.75) {};
		\node [style=none] (48) at (17, -1.75) {};
		\node [style=none] (49) at (17.5, 0.25) {};
		\node [style=corner2] (50) at (17, -1.75) {};
		\node [style=none] (51) at (17.75, 2.75) {};
		\node [style=none] (52) at (16.25, -0) {};
		\node [style=none] (53) at (17.75, -0) {};
		\node [style=none] (54) at (17.75, -0) {};
		\node [style=none] (55) at (15.75, 1.75) {};
		\node [style=none] (56) at (16.25, 0.25) {};
		\node [style=none] (57) at (17.75, -1) {};
		\node [style=none] (58) at (17.75, 0.25) {};
		\node [style=none] (59) at (16.25, -1) {};
		\node [style=none] (60) at (16.25, -1) {};
		\node [style=none] (61) at (16.5, -1) {};
		\node [style=none] (62) at (17.75, -1) {};
		\node [style=none] (63) at (17.5, -1) {};
		\node [style=none] (64) at (16.5, -1) {};
		\node [style=none] (65) at (17.5, -1) {};
		\node [style=none] (66) at (17.5, -1) {};
		\node [style=none] (67) at (20.5, 1) {};
		\node [style=none] (68) at (22, 1.25) {};
		\node [style=none] (69) at (22, 1.5) {};
		\node [style=none] (70) at (21.5, -0) {};
		\node [style=none] (71) at (21, 2.75) {};
		\node [style=none] (72) at (21, -1.5) {};
		\node [style=none] (73) at (22, 2.75) {};
		\node [style=box] (74) at (21, -2.75) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (75) at (20.5, -1) {};
		\node [style=none] (76) at (21, 1.25) {};
		\node [style=none] (77) at (21.5, -0) {};
		\node [style=none] (78) at (21.5, -0) {};
		\node [style=none] (79) at (21, -1.5) {};
		\node [style=none] (80) at (21.5, -1) {};
		\node [style=none] (81) at (21.5, 0.75) {};
		\node [style=none] (82) at (21, 1.25) {};
		\node [style=corner2] (83) at (21, -1.5) {};
		\node [style=none] (84) at (21.5, -0) {};
		\node [style=none] (85) at (20.5, -1) {};
		\node [style=none] (86) at (21.5, -1) {};
		\node [style=none] (87) at (21.5, -1) {};
		\node [style=corner2] (88) at (21.5, 0.75) {};
		\node [style=none] (89) at (21, 1.25) {};
		\node [style=none] (90) at (21.5, 0.75) {};
		\node [style=none] (91) at (21.5, -0) {};
		\node [style=none] (92) at (21, -3.75) {};
		\node [style=none] (93) at (21.5, -0) {};
		\node [style=none] (94) at (20.5, -1) {};
		\node [style=none] (95) at (21, -1.5) {};
		\node [style=none] (96) at (22, 1.25) {};
		\node [style=none] (97) at (21.5, -1) {};
		\node [style=none] (98) at (20.5, -1) {};
		\node [style=none] (99) at (21.5, -1) {};
		\node [style=none] (100) at (21.5, -0) {};
		\node [style=none] (101) at (30.25, 1.75) {};
		\node [style=none] (102) at (29.25, 1) {};
		\node [style=none] (103) at (29.25, 1.75) {};
		\node [style=none] (104) at (30.25, 1) {};
		\node [style=none] (105) at (23, 2.75) {};
		\node [style=none] (106) at (20.5, 1) {};
		\node [style=none] (107) at (24.25, 0.75) {};
		\node [style=none] (108) at (25.25, 1) {};
		\node [style=none] (109) at (26.25, -2) {};
		\node [style=corner2] (110) at (25.5, -2.75) {};
		\node [style=none] (111) at (25.25, -0.25) {};
		\node [style=none] (112) at (25.5, -3.75) {};
		\node [style=none] (113) at (24.25, -0.25) {};
		\node [style=none] (114) at (24.75, -0.75) {};
		\node [style=none] (115) at (26.25, -2) {};
		\node [style=none] (116) at (26.25, -2) {};
		\node [style=none] (117) at (25.5, -2.75) {};
		\node [style=none] (118) at (26.25, 2.75) {};
		\node [style=none] (119) at (24.75, -0.75) {};
		\node [style=none] (120) at (25.5, -2.75) {};
		\node [style=none] (121) at (24.25, -0.25) {};
		\node [style=none] (122) at (25.25, -0.25) {};
		\node [style=corner2] (123) at (24.75, -0.75) {};
		\node [style=none] (124) at (24.75, -0.75) {};
		\node [style=none] (125) at (24.75, -2) {};
		\node [style=none] (126) at (25, -1.5) {};
		\node [style=none] (127) at (27, 2.75) {};
		\node [style=none] (128) at (24.75, -2) {};
		\node [style=none] (129) at (25.5, -2.75) {};
		\node [style=none] (130) at (26, -2.25) {};
		\node [style=none] (131) at (25, -1.5) {};
		\node [style=none] (132) at (25.25, 2.75) {};
		\node [style=none] (133) at (24.25, -0.25) {};
		\node [style=none] (134) at (27.25, 0.25) {$=$};
		\node [style=none] (135) at (29.5, -2.75) {};
		\node [style=none] (136) at (28.25, 1) {};
		\node [style=none] (137) at (29.25, 1) {};
		\node [style=none] (138) at (28.75, -2) {};
		\node [style=none] (139) at (28.75, 0.5) {};
		\node [style=corner2] (140) at (28.75, 0.5) {};
		\node [style=none] (141) at (30.25, -2) {};
		\node [style=none] (142) at (29.25, 2.75) {};
		\node [style=none] (143) at (28.75, -2) {};
		\node [style=none] (144) at (28.25, 2) {};
		\node [style=none] (145) at (30.25, 1) {};
		\node [style=none] (146) at (30.25, -2) {};
		\node [style=none] (147) at (30, -2.25) {};
		\node [style=none] (148) at (29.5, -2.75) {};
		\node [style=none] (149) at (28.75, 0.5) {};
		\node [style=none] (150) at (28.75, 0.5) {};
		\node [style=none] (151) at (29.5, -2.75) {};
		\node [style=corner2] (152) at (29.5, -2.75) {};
		\node [style=none] (153) at (30, 0.25) {};
		\node [style=none] (154) at (30, -2.25) {};
		\node [style=none] (155) at (28.25, 2.75) {};
		\node [style=none] (156) at (28.25, 1) {};
		\node [style=none] (157) at (28.25, 1) {};
		\node [style=none] (158) at (28.75, -2) {};
		\node [style=none] (159) at (28.75, -2) {};
		\node [style=none] (160) at (13.5, -8.25) {$=$};
		\node [style=none] (161) at (29.5, -3.75) {};
		\node [style=box] (162) at (28.75, -0.5) {$\ssigma_{\obb{A}, \obb{B}}$};
		\node [style=none] (163) at (30.25, 2.75) {};
		\node [style=none] (164) at (19.75, -9) {};
		\node [style=none] (165) at (19, -5.75) {};
		\node [style=none] (166) at (20.5, -7.75) {};
		\node [style=none] (167) at (20, -7.25) {};
		\node [style=none] (168) at (19, -8.25) {};
		\node [style=none] (169) at (20.5, -8.25) {};
		\node [style=none] (170) at (20, -7.25) {};
		\node [style=none] (171) at (20, -5.75) {};
		\node [style=none] (172) at (20.5, -7.75) {};
		\node [style=none] (173) at (19.75, -12.25) {};
		\node [style=none] (174) at (21, -7.25) {};
		\node [style=none] (175) at (19, -7) {};
		\node [style=none] (176) at (21, -7.25) {};
		\node [style=box] (177) at (19.75, -11.25) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (178) at (20, -6.25) {};
		\node [style=none] (179) at (20.5, -8.25) {};
		\node [style=none] (180) at (20.5, -7.75) {};
		\node [style=none] (181) at (21, -6.25) {};
		\node [style=corner2] (182) at (19.75, -9) {};
		\node [style=none] (183) at (20.5, -7.75) {};
		\node [style=none] (184) at (19, -8.25) {};
		\node [style=corner2] (185) at (20.5, -7.75) {};
		\node [style=none] (186) at (19.75, -9) {};
		\node [style=none] (187) at (19, -8.25) {};
		\node [style=none] (188) at (19, -8.25) {};
		\node [style=none] (189) at (20.5, -7.75) {};
		\node [style=none] (190) at (19.75, -9) {};
		\node [style=none] (191) at (19.25, -8.5) {};
		\node [style=none] (192) at (20.5, -7.75) {};
		\node [style=none] (193) at (21, -5.75) {};
		\node [style=box] (194) at (19.75, -10) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=none] (195) at (24.25, -5.75) {};
		\node [style=none] (196) at (24.75, -6.25) {};
		\node [style=none] (197) at (22.25, -8.25) {$=$};
		\node [style=none] (198) at (24.75, -6.25) {};
		\node [style=none] (199) at (25.25, -5.75) {};
		\node [style=none] (200) at (24, -9) {};
		\node [style=none] (201) at (25.25, -8.5) {};
		\node [style=none] (202) at (23.25, -8.25) {};
		\node [style=none] (203) at (23.25, -8.25) {};
		\node [style=none] (204) at (25.25, -5.75) {};
		\node [style=none] (205) at (24, -12.25) {};
		\node [style=none] (206) at (24.25, -5.75) {};
		\node [style=none] (207) at (25.25, -5.75) {};
		\node [style=none] (208) at (24.75, -8.25) {};
		\node [style=none] (209) at (23.5, -8.5) {};
		\node [style=corner2] (210) at (24.75, -6.25) {};
		\node [style=none] (211) at (23.5, -8.5) {};
		\node [style=none] (212) at (24.75, -6.25) {};
		\node [style=none] (213) at (24.75, -8.25) {};
		\node [style=none] (214) at (24.75, -6.25) {};
		\node [style=none] (215) at (24.75, -6.25) {};
		\node [style=none] (216) at (24.5, -8.5) {};
		\node [style=none] (217) at (23.25, -7) {};
		\node [style=none] (218) at (24, -9) {};
		\node [style=none] (219) at (24.25, -5.75) {};
		\node [style=none] (220) at (23.25, -5.75) {};
		\node [style=none] (221) at (24.75, -6.25) {};
		\node [style=corner2] (222) at (24, -9) {};
		\node [style=none] (223) at (23.5, -8.5) {};
		\node [style=none] (224) at (24, -9) {};
		\node [style=box] (225) at (24.75, -7.5) {$\ssigma_{\obb{A},\obb{C}} $};
		\node [style=none] (226) at (26.75, -8.25) {$=$};
		\node [style=none] (227) at (29.75, -6.75) {};
		\node [style=none] (228) at (30.25, -5.75) {};
		\node [style=none] (229) at (29.75, -6.25) {};
		\node [style=box] (230) at (29, -8.75) {$\id{\obb{B}} \tens \ssigma_{\obb{A},\obb{C}}$};
		\node [style=none] (231) at (29.75, -6.25) {};
		\node [style=none] (232) at (29, -7.5) {};
		\node [style=none] (233) at (29, -7.5) {};
		\node [style=none] (234) at (30.25, -5.75) {};
		\node [style=none] (235) at (28.25, -6.75) {};
		\node [style=none] (236) at (29.75, -7.5) {};
		\node [style=none] (237) at (29.25, -5.75) {};
		\node [style=none] (238) at (29.75, -7) {};
		\node [style=none] (239) at (30.25, -5.75) {};
		\node [style=none] (240) at (29.75, -6.25) {};
		\node [style=corner2] (241) at (29, -7.5) {};
		\node [style=none] (242) at (28.25, -5.75) {};
		\node [style=none] (243) at (29.75, -6.25) {};
		\node [style=corner2] (244) at (29.75, -6.25) {};
		\node [style=none] (245) at (29, -12.25) {};
		\node [style=none] (246) at (29.75, -6.25) {};
		\node [style=none] (247) at (28.25, -6.75) {};
		\node [style=none] (248) at (28.25, -6.75) {};
		\node [style=none] (249) at (29.75, -6.25) {};
		\node [style=none] (250) at (29.25, -5.75) {};
		\node [style=none] (251) at (28.5, -7) {};
		\node [style=none] (252) at (28.5, -7) {};
		\node [style=none] (253) at (29.75, -6.75) {};
		\node [style=none] (254) at (29.25, -5.75) {};
		\node [style=none] (255) at (29, -7.5) {};
		\node [style=none] (256) at (11, 1.75) {};
		\node [style=none] (257) at (11.75, 1) {};
		\node [style=none] (258) at (13.25, 1) {};
		\node [style=none] (259) at (11.75, 1) {};
		\node [style=none] (260) at (12.25, 2) {};
		\node [style=none] (261) at (11.25, 2) {};
		\node [style=none] (262) at (12.5, 0.25) {};
		\node [style=none] (263) at (12.5, 0.25) {};
		\node [style=none] (264) at (13.25, 2) {};
		\node [style=none] (265) at (12.25, 2) {};
		\node [style=none] (266) at (11.75, 1.5) {};
		\node [style=none] (267) at (11.25, 2) {};
		\node [style=none] (268) at (13.25, 2) {};
		\node [style=corner2] (269) at (11.75, 1.5) {};
		\node [style=none] (270) at (13.25, 1) {};
		\node [style=none] (271) at (11.75, 1) {};
		\node [style=none] (272) at (11.25, 2) {};
		\node [style=none] (273) at (11.75, 1.5) {};
		\node [style=none] (274) at (12.25, 2) {};
		\node [style=corner2] (275) at (12.5, 0.25) {};
		\node [style=none] (276) at (11.25, 2.75) {};
		\node [style=none] (277) at (12.25, 2.75) {};
		\node [style=none] (278) at (13.25, 2.75) {};
		\node [style=none] (279) at (9.5, 2.75) {};
		\node [style=none] (280) at (8.5, 2.75) {};
		\node [style=none] (281) at (7.5, 2.75) {};
		\node [style=label] (282) at (8.25, -4.75) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (283) at (7.5, 3.25) {$\obb{B}$};
		\node [style=label] (284) at (8.5, 3.25) {$\obb{C}$};
		\node [style=label] (285) at (9.5, 3.25) {$\obb{A}$};
		\node [style=label] (286) at (29.25, -5.25) {$\obb{C}$};
		\node [style=label] (287) at (28.25, -5.25) {$\obb{B}$};
		\node [style=label] (288) at (30.25, -5.25) {$\obb{A}$};
		\node [style=label] (289) at (12.25, 3.25) {$\obb{C}$};
		\node [style=label] (290) at (11.25, 3.25) {$\obb{B}$};
		\node [style=label] (291) at (13.25, 3.25) {$\obb{A}$};
		\node [style=label] (292) at (16.75, 3.25) {$\obb{C}$};
		\node [style=label] (293) at (15.75, 3.25) {$\obb{B}$};
		\node [style=label] (294) at (17.75, 3.25) {$\obb{A}$};
		\node [style=label] (295) at (22, 3.25) {$\obb{C}$};
		\node [style=label] (296) at (21, 3.25) {$\obb{B}$};
		\node [style=label] (297) at (23, 3.25) {$\obb{A}$};
		\node [style=label] (298) at (29.25, 3.25) {$\obb{C}$};
		\node [style=label] (299) at (28.25, 3.25) {$\obb{B}$};
		\node [style=label] (300) at (30.25, 3.25) {$\obb{A}$};
		\node [style=label] (301) at (26.25, 3.25) {$\obb{C}$};
		\node [style=label] (302) at (25.25, 3.25) {$\obb{B}$};
		\node [style=label] (303) at (27, 3.25) {$\obb{A}$};
		\node [style=box] (304) at (24, -11.25) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (305) at (24, -10) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=box] (306) at (29, -11.25) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=box] (307) at (29, -10) {$\aalpha_{\obb{B},\obb{A},\obb{C}}$};
		\node [style=label] (308) at (29, -12.75) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=box] (309) at (15.75, -10.75) {$\ssigma_{\obb{A},\obb{B}} \tens \id{\obb{C}}$};
		\node [style=none] (310) at (16.25, -9) {};
		\node [style=none] (311) at (16.5, -7.5) {};
		\node [style=none] (312) at (15.5, -5.75) {};
		\node [style=none] (313) at (15.75, -12.25) {};
		\node [style=label] (314) at (14.5, -5.25) {$\obb{B}$};
		\node [style=label] (315) at (16.5, -5.25) {$\obb{A}$};
		\node [style=none] (316) at (15.75, -9.5) {};
		\node [style=none] (317) at (16.5, -8.75) {};
		\node [style=none] (318) at (14.5, -7.5) {};
		\node [style=none] (319) at (15, -8.75) {};
		\node [style=none] (320) at (14.5, -7.5) {};
		\node [style=none] (321) at (15.75, -9.5) {};
		\node [style=none] (322) at (16.5, -7.5) {};
		\node [style=none] (323) at (15, -8.75) {};
		\node [style=none] (324) at (15, -8) {};
		\node [style=none] (325) at (15.75, -9.5) {};
		\node [style=none] (326) at (16.5, -8.75) {};
		\node [style=none] (327) at (15.5, -6.75) {};
		\node [style=none] (328) at (15.5, -7.5) {};
		\node [style=none] (329) at (14.5, -6.5) {};
		\node [style=corner2] (330) at (15.75, -9.5) {};
		\node [style=none] (331) at (16.5, -6.75) {};
		\node [style=none] (332) at (15, -8.75) {};
		\node [style=none] (333) at (16.5, -5.75) {};
		\node [style=none] (334) at (15, -8) {};
		\node [style=none] (335) at (16.25, -9) {};
		\node [style=none] (336) at (15.5, -7.5) {};
		\node [style=none] (337) at (14.5, -7.5) {};
		\node [style=none] (338) at (16.25, -8.25) {};
		\node [style=none] (339) at (15, -8.75) {};
		\node [style=none] (340) at (15, -8) {};
		\node [style=corner2] (341) at (15, -8) {};
		\node [style=label] (342) at (15.5, -5.25) {$\obb{C}$};
		\node [style=none] (343) at (14.5, -5.75) {};
		\node [style=label] (344) at (19, -5.25) {$\obb{B}$};
		\node [style=label] (345) at (21, -5.25) {$\obb{A}$};
		\node [style=label] (346) at (20, -5.25) {$\obb{C}$};
		\node [style=label] (347) at (23.25, -5.25) {$\obb{B}$};
		\node [style=label] (348) at (25.25, -5.25) {$\obb{A}$};
		\node [style=label] (349) at (24.25, -5.25) {$\obb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (13.center);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (10.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (27.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (43.center) to (40.center);
		\draw [style=none] (45.center) to (34.center);
		\draw [style=none, bend left=45, looseness=1.25] (39.center) to (35.center);
		\draw (45.center) to (46.center);
		\draw (24.center) to (39.center);
		\draw (51.center) to (25.center);
		\draw (55.center) to (37.center);
		\draw [style=none] (44.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (57.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (59.center) to (58.center);
		\draw [style=none, bend left=45, looseness=1.25] (36.center) to (60.center);
		\draw [style=none, bend right=45, looseness=1.25] (48.center) to (62.center);
		\draw [style=none, bend right=45, looseness=1.25] (90.center) to (68.center);
		\draw [style=none] (69.center) to (96.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (76.center);
		\draw (69.center) to (73.center);
		\draw [style=none] (92.center) to (95.center);
		\draw [style=none] (83) to (95.center);
		\draw (78.center) to (81.center);
		\draw (91.center) to (84.center);
		\draw (82.center) to (71.center);
		\draw [style=none] (89.center) to (82.center);
		\draw [in=-90, out=90, looseness=1.00] (87.center) to (77.center);
		\draw [in=-90, out=90, looseness=1.00] (75.center) to (67.center);
		\draw [style=none, bend left=45, looseness=1.25] (72.center) to (98.center);
		\draw [style=none, bend right=45, looseness=1.25] (79.center) to (97.center);
		\draw [in=-90, out=90, looseness=1.00] (102.center) to (101.center);
		\draw [in=-90, out=90, looseness=1.00] (104.center) to (103.center);
		\draw [in=-90, out=90, looseness=1.00] (106.center) to (105.center);
		\draw [style=none, bend right=45, looseness=1.25] (119.center) to (111.center);
		\draw [style=none] (108.center) to (122.center);
		\draw [style=none, bend left=45, looseness=1.25] (124.center) to (113.center);
		\draw (108.center) to (132.center);
		\draw [style=none] (112.center) to (117.center);
		\draw [style=none] (110) to (117.center);
		\draw [style=none] (133.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.00] (116.center) to (118.center);
		\draw [in=-90, out=90, looseness=1.00] (128.center) to (114.center);
		\draw [style=none, bend left=45, looseness=1.25] (129.center) to (125.center);
		\draw [style=none, bend right=45, looseness=1.25] (120.center) to (109.center);
		\draw [in=-90, out=90, looseness=1.00] (107.center) to (127.center);
		\draw (113.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (149.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (139.center) to (156.center);
		\draw [style=none] (161.center) to (148.center);
		\draw [style=none] (136.center) to (157.center);
		\draw [in=-90, out=90, looseness=1.00] (141.center) to (145.center);
		\draw [in=-90, out=90, looseness=1.00] (159.center) to (150.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (138.center);
		\draw [style=none, bend right=45, looseness=1.25] (151.center) to (146.center);
		\draw [in=-90, out=90, looseness=1.00] (144.center) to (155.center);
		\draw (156.center) to (144.center);
		\draw (142.center) to (103.center);
		\draw (163.center) to (101.center);
		\draw (163.center) to (101.center);
		\draw [in=-90, out=90, looseness=1.00] (170.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.00] (176.center) to (178.center);
		\draw [style=none, bend left=45, looseness=1.25] (189.center) to (167.center);
		\draw [style=none] (173.center) to (164.center);
		\draw (180.center) to (166.center);
		\draw [in=-90, out=90, looseness=1.00] (188.center) to (175.center);
		\draw [in=-90, out=90, looseness=1.00] (169.center) to (183.center);
		\draw [style=none, bend right=45, looseness=1.25] (190.center) to (179.center);
		\draw [style=none, bend left=45, looseness=1.25] (186.center) to (168.center);
		\draw (171.center) to (178.center);
		\draw (193.center) to (181.center);
		\draw (193.center) to (181.center);
		\draw [style=none, bend right=45, looseness=1.25] (192.center) to (174.center);
		\draw (165.center) to (175.center);
		\draw [style=none, bend left=45, looseness=1.25] (215.center) to (206.center);
		\draw [style=none] (205.center) to (218.center);
		\draw (221.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.00] (203.center) to (217.center);
		\draw [in=-90, out=90, looseness=1.00] (213.center) to (198.center);
		\draw [style=none, bend right=45, looseness=1.25] (224.center) to (208.center);
		\draw [style=none, bend left=45, looseness=1.25] (200.center) to (202.center);
		\draw [style=none, bend right=45, looseness=1.25] (212.center) to (204.center);
		\draw (220.center) to (217.center);
		\draw [style=none, bend left=45, looseness=1.25] (249.center) to (254.center);
		\draw [style=none] (245.center) to (255.center);
		\draw (243.center) to (229.center);
		\draw [in=-90, out=90, looseness=1.00] (227.center) to (240.center);
		\draw [style=none, bend right=45, looseness=1.25] (233.center) to (253.center);
		\draw [style=none, bend left=45, looseness=1.25] (232.center) to (248.center);
		\draw [style=none, bend right=45, looseness=1.25] (231.center) to (234.center);
		\draw (270.center) to (268.center);
		\draw [style=none, bend right=45, looseness=1.25] (263.center) to (258.center);
		\draw [style=none, bend left=45, looseness=1.25] (262.center) to (271.center);
		\draw [style=none, bend right=45, looseness=1.25] (273.center) to (274.center);
		\draw [style=none] (269) to (259.center);
		\draw [style=none] (268.center) to (264.center);
		\draw [style=none] (260.center) to (265.center);
		\draw [style=none, bend left=45, looseness=1.25] (266.center) to (267.center);
		\draw [style=none] (272.center) to (261.center);
		\draw (30.center) to (262.center);
		\draw (278.center) to (264.center);
		\draw (260.center) to (277.center);
		\draw (261.center) to (276.center);
		\draw (281.center) to (3.center);
		\draw (280.center) to (10.center);
		\draw (279.center) to (26.center);
		\draw [style=none] (235.center) to (242.center);
		\draw [style=none] (36.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.00] (328.center) to (331.center);
		\draw [in=-90, out=90, looseness=1.00] (311.center) to (327.center);
		\draw [style=none, bend right=45, looseness=1.25] (340.center) to (336.center);
		\draw [style=none, bend left=45, looseness=1.25] (324.center) to (337.center);
		\draw [style=none] (313.center) to (325.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [in=-90, out=90, looseness=1.00] (326.center) to (322.center);
		\draw [in=-90, out=90, looseness=1.00] (323.center) to (334.center);
		\draw [style=none, bend left=45, looseness=1.25] (316.center) to (339.center);
		\draw [style=none, bend right=45, looseness=1.25] (321.center) to (317.center);
		\draw [in=-90, out=90, looseness=1.00] (329.center) to (343.center);
		\draw (337.center) to (329.center);
		\draw (312.center) to (327.center);
		\draw (333.center) to (331.center);
		\draw (333.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=label] (2) at (1, 1.5) {$\obb{B}$};
		\node [style=corner2] (3) at (0, -0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (-1, 1.5) {$\obb{A}$};
		\node [style=label] (6) at (0, -1.5) {$\obb{A} \tens \obb{B}$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (1.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (9.center) to (8.center);
		\draw [style=none] (3) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, 1.75) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (8.75, -0.25) {};
		\node [style=corner1] (3) at (12, -0.5) {$W$};
		\node [style=none] (4) at (8, 0.5) {};
		\node [style=none] (5) at (10.5, -0) {$=$};
		\node [style=none] (6) at (8.75, -0.25) {};
		\node [style=none] (7) at (8, 0.5) {};
		\node [style=none] (8) at (12, -1.25) {};
		\node [style=corner3] (9) at (8.75, -0.25) {};
		\node [style=none] (10) at (8.75, -1.25) {};
		\node [style=none] (11) at (9.5, 0.5) {};
		\node [style=none] (12) at (8, 1.75) {};
		\node [style=corner1] (13) at (8, 0.75) {$m$};
		\node [style=none] (14) at (12.75, 2.5) {};
		\node [style=none] (15) at (12, 1.75) {};
		\node [style=none] (16) at (11.25, 2.5) {};
		\node [style=white dot] (17) at (12, 1.75) {};
		\node [style=none] (18) at (11.25, 2.5) {};
		\node [style=none] (19) at (11.25, 2.5) {};
		\node [style=none] (20) at (12, 1.75) {};
		\node [style=box] (21) at (12, 0.75) {$m$};
		\node [style=none] (22) at (-4.5, 1.75) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-4.5, 1.75) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (-4.5, 1.75) {};
		\node [style=white dot] (30) at (-3.75, 1) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (-1, 1.75) {};
		\node [style=none] (33) at (-3.75, 1) {};
		\node [style=none] (34) at (-2, -0) {$=$};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=box] (40) at (-3.75, -0) {$U$};
		\node [style=white dot] (41) at (-0.25, -0.25) {};
		\node [style=box] (42) at (0.5, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (10.center) to (9);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (11.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (14.center);
		\draw [style=none] (8.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (38.center);
		\draw [style=none] (37.center) to (41);
		\draw [style=none, bend right=45, looseness=1.25] (28.center) to (35.center);
		\draw [style=none] (36.center) to (32.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (23.center) to (25.center);
		\draw [style=none] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1.25) {};
		\node [style=none] (1) at (-11.75, -0) {};
		\node [style=none] (2) at (-11, -0.75) {};
		\node [style=corner1] (3) at (-7, -1) {$W$};
		\node [style=none] (4) at (-11.75, -0) {};
		\node [style=none] (5) at (-9, -0) {$=$};
		\node [style=none] (6) at (-11, -0.75) {};
		\node [style=none] (7) at (-11.75, -0) {};
		\node [style=none] (8) at (-7, -1.75) {};
		\node [style=corner3] (9) at (-11, -0.75) {};
		\node [style=none] (10) at (-11, -1.75) {};
		\node [style=none] (11) at (-10.25, -0) {};
		\node [style=none] (12) at (-11.75, 1.25) {};
		\node [style=corner1] (13) at (-11.75, 0.25) {$m$};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=none] (16) at (-7.75, 2) {};
		\node [style=white dot] (17) at (-7, 1.25) {};
		\node [style=none] (18) at (-7.75, 2) {};
		\node [style=none] (19) at (-7.75, 2) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=box] (21) at (-7, 0.25) {$m$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=white dot] (31) at (0.75, 1.25) {};
		\node [style=box] (32) at (1.5, 2.5) {$V$};
		\node [style=none] (33) at (-4.25, 3.25) {};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-5, -0) {$=$};
		\node [style=box] (36) at (-3.5, 0.25) {$m$};
		\node [style=none] (37) at (-2.75, 3.25) {};
		\node [style=none] (38) at (-3.5, 2.5) {};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=corner1] (41) at (-3.5, -1) {$W$};
		\node [style=none] (42) at (-4.25, 3.25) {};
		\node [style=white dot] (43) at (-3.5, 2.5) {};
		\node [style=none] (44) at (-1.5, -0) {$=$};
		\node [style=box] (45) at (-3.5, 1.5) {$U$};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=corner1] (47) at (0.75, -1) {$W$};
		\node [style=box] (48) at (0.75, 0.25) {$m$};
		\node [style=none] (49) at (3, -0) {$=$};
		\node [style=none] (50) at (6.25, 1.75) {};
		\node [style=corner1] (51) at (4.75, 0.75) {$m$};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (53) at (5.5, -1.75) {};
		\node [style=none] (54) at (4.75, -0) {};
		\node [style=none] (55) at (6.25, -0) {};
		\node [style=corner3] (56) at (5.5, -0.75) {};
		\node [style=none] (57) at (5.5, -0.75) {};
		\node [style=none] (58) at (4.75, 1.75) {};
		\node [style=none] (59) at (4.75, -0) {};
		\node [style=none] (60) at (4.75, -0) {};
		\node [style=corner1] (61) at (6.25, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (10.center) to (9);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (11.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (14.center);
		\draw [style=none] (8.center) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (24.center) to (29.center);
		\draw [style=none] (28.center) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (23.center) to (26.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (26.center) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (38.center) to (42.center);
		\draw [style=none, bend right=45, looseness=1.25] (40.center) to (37.center);
		\draw [style=none] (34.center) to (40.center);
		\draw [style=none] (28.center) to (46.center);
		\draw [style=none, bend left=45, looseness=1.25] (57.center) to (60.center);
		\draw [style=none] (53.center) to (56);
		\draw [style=none, bend right=45, looseness=1.25] (52.center) to (55.center);
		\draw [style=none] (54.center) to (58.center);
		\draw [style=none] (55.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {$=$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (-0.25, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=corner3] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=corner1] (10) at (1.25, 0.5) {$V$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=grey dot] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (4.5, -1.75) {};
		\node [style=none] (14) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (9.center);
		\draw [style=none] (3.center) to (6);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (5.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=label] (4) at (-4.25, 2) {$\obb{A}$};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=corner2] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-4.25, 0.25) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=label] (12) at (-1.75, -1.25) {$\obb{A} \tens (\obb{B} \tens \obb{C})$};
		\node [style=label] (13) at (-1.25, 0.25) {$\obb{B} \tens \obb{C}$};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=label] (16) at (-1.5, 2) {$\obb{C}$};
		\node [style=corner2] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=label] (19) at (-3, 2) {$\obb{B}$};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3.75, 1.5) {};
		\node [style=none] (27) at (5, 1.5) {};
		\node [style=none] (28) at (4, -2.75) {};
		\node [style=none] (29) at (5, -0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=corner2] (36) at (3, 0.75) {};
		\node [style=label] (37) at (2, 0.25) {$\obb{A} \tens \obb{B}$};
		\node [style=corner2] (38) at (4, -1.5) {};
		\node [style=label] (39) at (5, 2) {$\obb{C}$};
		\node [style=label] (40) at (2.25, 2) {$\obb{A}$};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=label] (42) at (4, -3.25) {$(\obb{A} \tens \obb{B}) \tens \obb{C}$};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=label] (45) at (3.75, 2) {$\obb{B}$};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=box] (47) at (-3.25, -2) {$\aalpha$};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=label] (49) at (-3.25, -3.25) {$(\obb{A} \tens \obb{B}) \tens \obb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (8.center);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=45, looseness=1.25] (15.center) to (20.center);
		\draw [style=none, bend right=45, looseness=1.25] (22.center) to (21.center);
		\draw [style=none] (17) to (23.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (25.center);
		\draw [style=none] (38) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (34.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.25] (43.center) to (46.center);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (48.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=label] (4) at (-5, 2) {$\obb{A}$};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=corner2] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-4, -2.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=label] (12) at (-2, -1.25) {$\obb{A} \dtens (\obb{B} \dtens \obb{C})$};
		\node [style=label] (13) at (-2, 0.25) {$\obb{B} \dtens \obb{C}$};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=label] (16) at (-2.25, 2) {$\obb{C}$};
		\node [style=corner2] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=label] (19) at (-3.75, 2) {$\obb{B}$};
		\node [style=none] (20) at (-3.75, 1.5) {};
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (3.25, -0.75) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (5.25, 1.5) {};
		\node [style=none] (28) at (4.25, -3.25) {};
		\node [style=none] (29) at (5.25, -0.75) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (4.25, -1.75) {};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (3.25, 0) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=corner2] (36) at (3.25, 0.25) {};
		\node [style=label] (37) at (2, -0.25) {$\obb{A} \dtens \obb{B}$};
		\node [style=corner2] (38) at (4.25, -1.75) {};
		\node [style=label] (39) at (5.25, 2) {$\obb{C}$};
		\node [style=label] (40) at (2.5, 2) {$\obb{A}$};
		\node [style=none] (41) at (3.25, -0.75) {};
		\node [style=label] (42) at (4.25, -3.75) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=none] (43) at (3.25, 0.25) {};
		\node [style=none] (44) at (4.25, -1.75) {};
		\node [style=label] (45) at (4, 2) {$\obb{B}$};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=box] (47) at (-4, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (48) at (-4, -3.25) {};
		\node [style=label] (49) at (-4, -3.75) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=none] (50) at (2.5, 1.5) {};
		\node [style=none] (51) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (9.center);
		\draw [style=none, bend right=45, looseness=1.25] (10.center) to (8.center);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=45] (15.center) to (20.center);
		\draw [style=none, bend right=45] (22.center) to (21.center);
		\draw [style=none] (17) to (23.center);
		\draw (32.center) to (27.center);
		\draw (41.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (31.center) to (25.center);
		\draw [style=none] (38) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (34.center) to (35.center);
		\draw [style=none, bend left=45, looseness=1.25] (43.center) to (46.center);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (48.center) to (7.center);
		\draw [style=none] (51.center) to (26.center);
		\draw [style=none] (50.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup5__Sean_CS_Laptop_s_conflicted_copy_2017-11-07_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=corner1] (20) at (-3, -2.75) {$(f \tens g) \tens h$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=corner2] (22) at (3, -1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=corner2] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=corner1] (39) at (3, -2.25) {$(f \tens g) \tens h$};
		\node [style=none] (40) at (3, -3.5) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=corner2] (42) at (8.25, -2.25) {};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (7.25, -0.75) {};
		\node [style=none] (46) at (8.25, -2.25) {};
		\node [style=corner2] (47) at (7.25, 0.5) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (8.25, -3.5) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=box] (55) at (7.25, -0.75) {$f \tens g$};
		\node [style=none] (56) at (9.25, -1.25) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (5.25, -0) {$=$};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (8.25, -3.5) {};
		\node [style=box] (62) at (9.25, -0.75) {$h$};
		\node [style=none] (63) at (2.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, -0) {};
		\node [style=none] (69) at (11.75, -0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, -0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.5, -0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, -0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -3.5) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -3.5) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (18.75, 0.5) {};
		\node [style=none] (94) at (17, 0.5) {};
		\node [style=none] (95) at (15.5, -0) {$=$};
		\node [style=box] (96) at (18.75, 0.75) {$g$};
		\node [style=box] (97) at (17, 0.75) {$f $};
		\node [style=none] (98) at (18.75, 1.75) {};
		\node [style=none] (99) at (20.25, 1.75) {};
		\node [style=none] (100) at (17, 1.75) {};
		\node [style=box] (101) at (20.25, 0.75) {$h$};
		\node [style=none] (102) at (20.25, 0.5) {};
		\node [style=none] (103) at (19.5, -0.5) {};
		\node [style=none] (104) at (17, 0.25) {};
		\node [style=none] (105) at (18.75, 0.5) {};
		\node [style=none] (106) at (18.25, -2.5) {};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=none] (108) at (18.25, -1.5) {};
		\node [style=none] (109) at (17, -0.5) {};
		\node [style=none] (110) at (19.5, -0.5) {};
		\node [style=none] (111) at (19.5, -0.25) {};
		\node [style=none] (112) at (18.75, 0.5) {};
		\node [style=corner2] (113) at (19.5, -0.25) {};
		\node [style=corner2] (114) at (18.25, -1.5) {};
		\node [style=box] (115) at (18.25, -2.75) {$\aalpha$};
		\node [style=none] (116) at (19.25, -0.5) {};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (18.25, -1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=none] (120) at (18.25, -4) {};
		\node [style=none] (121) at (25, 0.75) {};
		\node [style=none] (122) at (23.75, -0.25) {};
		\node [style=corner2] (123) at (25, 1) {};
		\node [style=none] (124) at (25, 1) {};
		\node [style=none] (125) at (24.25, 1.75) {};
		\node [style=none] (126) at (24.25, 1.75) {};
		\node [style=none] (127) at (25.75, 1.75) {};
		\node [style=none] (128) at (24.25, 1.75) {};
		\node [style=none] (129) at (25.75, 1.75) {};
		\node [style=none] (130) at (22.5, 1.75) {};
		\node [style=none] (131) at (22.5, 0.75) {};
		\node [style=none] (132) at (25, 0.75) {};
		\node [style=none] (133) at (23.75, -2.5) {};
		\node [style=none] (134) at (23.75, -0.25) {};
		\node [style=none] (135) at (25, 1) {};
		\node [style=box] (136) at (23.75, -2.75) {$\aalpha$};
		\node [style=none] (137) at (22.5, 1.5) {};
		\node [style=none] (138) at (21, -0) {$=$};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (24.75, 0.75) {};
		\node [style=none] (141) at (24.25, 1.75) {};
		\node [style=none] (142) at (25.75, 1.75) {};
		\node [style=corner2] (143) at (23.75, -0.25) {};
		\node [style=none] (144) at (22.5, 1.75) {};
		\node [style=none] (145) at (23.75, -4) {};
		\node [style=box] (146) at (23.75, -1.5) {$f \tens (g \tens h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=corner1] (20) at (-3, -2.75) {$(f \tens g) \tens h$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=corner2] (22) at (3, -1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=corner2] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=corner1] (39) at (3, -2.25) {$(f \tens g) \tens h$};
		\node [style=none] (40) at (3, -3.5) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=corner2] (42) at (8.25, -2.25) {};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (7.25, -0.75) {};
		\node [style=none] (46) at (8.25, -2.25) {};
		\node [style=corner2] (47) at (7.25, 0.5) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (8.25, -3.5) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=box] (55) at (7.25, -0.75) {$f \tens g$};
		\node [style=none] (56) at (9.25, -1.25) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (5.25, -0) {$=$};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (8.25, -3.5) {};
		\node [style=box] (62) at (9.25, -0.75) {$h$};
		\node [style=none] (63) at (2.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, -0) {};
		\node [style=none] (69) at (11.75, -0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, -0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.5, -0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, -0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -3.5) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -3.5) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (18.75, 0.5) {};
		\node [style=none] (94) at (17, 0.5) {};
		\node [style=none] (95) at (15.5, -0) {$=$};
		\node [style=box] (96) at (18.75, 0.75) {$g$};
		\node [style=box] (97) at (17, 0.75) {$f $};
		\node [style=none] (98) at (18.75, 1.75) {};
		\node [style=none] (99) at (20.25, 1.75) {};
		\node [style=none] (100) at (17, 1.75) {};
		\node [style=box] (101) at (20.25, 0.75) {$h$};
		\node [style=none] (102) at (20.25, 0.5) {};
		\node [style=none] (103) at (19.5, -0.5) {};
		\node [style=none] (104) at (17, 0.25) {};
		\node [style=none] (105) at (18.75, 0.5) {};
		\node [style=none] (106) at (18.25, -2.5) {};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=none] (108) at (18.25, -1.5) {};
		\node [style=none] (109) at (17, -0.5) {};
		\node [style=none] (110) at (19.5, -0.5) {};
		\node [style=none] (111) at (19.5, -0.25) {};
		\node [style=none] (112) at (18.75, 0.5) {};
		\node [style=corner2] (113) at (19.5, -0.25) {};
		\node [style=corner2] (114) at (18.25, -1.5) {};
		\node [style=box] (115) at (18.25, -2.75) {$\aalpha$};
		\node [style=none] (116) at (19.25, -0.5) {};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (18.25, -1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=none] (120) at (18.25, -4) {};
		\node [style=none] (121) at (25, 0.75) {};
		\node [style=none] (122) at (23.75, -0.25) {};
		\node [style=corner2] (123) at (25, 1) {};
		\node [style=none] (124) at (25, 1) {};
		\node [style=none] (125) at (24.25, 1.75) {};
		\node [style=none] (126) at (24.25, 1.75) {};
		\node [style=none] (127) at (25.75, 1.75) {};
		\node [style=none] (128) at (24.25, 1.75) {};
		\node [style=none] (129) at (25.75, 1.75) {};
		\node [style=none] (130) at (22.5, 1.75) {};
		\node [style=none] (131) at (22.5, 0.75) {};
		\node [style=none] (132) at (25, 0.75) {};
		\node [style=none] (133) at (23.75, -2.5) {};
		\node [style=none] (134) at (23.75, -0.25) {};
		\node [style=none] (135) at (25, 1) {};
		\node [style=box] (136) at (23.75, -2.75) {$\aalpha$};
		\node [style=none] (137) at (22.5, 1.5) {};
		\node [style=none] (138) at (21, -0) {$=$};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (24.75, 0.75) {};
		\node [style=none] (141) at (24.25, 1.75) {};
		\node [style=none] (142) at (25.75, 1.75) {};
		\node [style=corner2] (143) at (23.75, -0.25) {};
		\node [style=none] (144) at (22.5, 1.75) {};
		\node [style=none] (145) at (23.75, -4) {};
		\node [style=box] (146) at (23.75, -1.5) {$f \tens (g \tens h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup5il.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$=$};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-7.5, 1.75) {};
		\node [style=corner2] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-6.5, -1.25) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-7.5, 1) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-6.25, 1.75) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=corner2] (12) at (-5.5, 1) {};
		\node [style=none] (13) at (-4.75, 1.75) {};
		\node [style=none] (14) at (-6.25, 1.75) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=box] (18) at (-6.5, -1.25) {$\aalpha_{\obb{D},\obb{E},\obb{F}}$};
		\node [style=none] (19) at (-6.5, -4) {};
		\node [style=corner1] (20) at (-6.5, -2.75) {$(f \dtens g) \dtens h$};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=corner2] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-0.5, -1.25) {};
		\node [style=corner2] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (-1.5, -0.25) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (0.5, -0.25) {};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style=none] (38) at (-1.5, -0.25) {};
		\node [style=corner1] (39) at (-0.5, -2.25) {$(f \dtens g) \dtens h$};
		\node [style=none] (40) at (-0.5, -4) {};
		\node [style=none] (41) at (4.5, 1.25) {};
		\node [style=corner2] (42) at (4.75, -2.25) {};
		\node [style=none] (43) at (3, 1.25) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (4.75, -2.25) {};
		\node [style=corner2] (47) at (3.75, 0.5) {};
		\node [style=none] (48) at (4.5, 1.25) {};
		\node [style=none] (49) at (4.75, -2.25) {};
		\node [style=none] (50) at (4.75, -4) {};
		\node [style=none] (51) at (3, 1.25) {};
		\node [style=none] (52) at (3.75, -1.25) {};
		\node [style=none] (53) at (3.75, 0.5) {};
		\node [style=none] (54) at (5.75, 1.75) {};
		\node [style=box] (55) at (3.75, -0.75) {$f \dtens g$};
		\node [style=none] (56) at (5.75, -1.25) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=none] (58) at (5.75, -1.25) {};
		\node [style=none] (59) at (1.75, 0) {$=$};
		\node [style=none] (60) at (3.75, -1.25) {};
		\node [style=none] (61) at (4.75, -4) {};
		\node [style=box] (62) at (5.75, -0.75) {$h$};
		\node [style=none] (63) at (-0.75, 1.75) {};
		\node [style=none] (64) at (-2.25, 1.75) {};
		\node [style=none] (65) at (4.5, 1.75) {};
		\node [style=none] (66) at (3, 1.75) {};
		\node [style=corner2] (67) at (10.25, -2.25) {};
		\node [style=none] (68) at (8.5, 0) {};
		\node [style=none] (69) at (8.5, 0) {};
		\node [style=none] (70) at (8.5, 0.5) {};
		\node [style=none] (71) at (10, 0) {};
		\node [style=none] (72) at (9.25, -0.75) {};
		\node [style=none] (73) at (10, 0.5) {};
		\node [style=none] (74) at (11.25, 1.75) {};
		\node [style=none] (75) at (7, 0) {$=$};
		\node [style=box] (76) at (11.25, -0.5) {$h$};
		\node [style=none] (77) at (10, 0) {};
		\node [style=none] (78) at (9.25, -1.25) {};
		\node [style=none] (79) at (9.25, -0.75) {};
		\node [style=none] (80) at (10.25, -4) {};
		\node [style=none] (81) at (11.25, -1.25) {};
		\node [style=none] (82) at (11.25, -1.25) {};
		\node [style=none] (83) at (9.25, -0.75) {};
		\node [style=none] (84) at (10.25, -2.25) {};
		\node [style=corner2] (85) at (9.25, -0.75) {};
		\node [style=none] (86) at (9.25, -1.25) {};
		\node [style=none] (87) at (10.25, -4) {};
		\node [style=none] (88) at (10.25, -2.25) {};
		\node [style=box] (89) at (8.5, 0.75) {$f $};
		\node [style=box] (90) at (10, 0.75) {$g$};
		\node [style=none] (91) at (8.5, 1.75) {};
		\node [style=none] (92) at (10, 1.75) {};
		\node [style=none] (93) at (15.75, 0.5) {};
		\node [style=none] (94) at (14, 0.5) {};
		\node [style=none] (95) at (12.5, 0) {$=$};
		\node [style=box] (96) at (15.75, 0.75) {$g$};
		\node [style=box] (97) at (14, 0.75) {$f $};
		\node [style=none] (98) at (15.75, 1.75) {};
		\node [style=none] (99) at (17.25, 1.75) {};
		\node [style=none] (100) at (14, 1.75) {};
		\node [style=box] (101) at (17.25, 0.75) {$h$};
		\node [style=none] (102) at (17.25, 0.5) {};
		\node [style=none] (103) at (16.5, -0.5) {};
		\node [style=none] (104) at (14, 0.25) {};
		\node [style=none] (105) at (15.75, 0.5) {};
		\node [style=none] (106) at (15.25, -2.5) {};
		\node [style=none] (107) at (14, -0.5) {};
		\node [style=none] (108) at (15.25, -1.5) {};
		\node [style=none] (109) at (14, -0.5) {};
		\node [style=none] (110) at (16.5, -0.5) {};
		\node [style=none] (111) at (16.5, -0.25) {};
		\node [style=none] (112) at (15.75, 0.5) {};
		\node [style=corner2] (113) at (16.5, -0.25) {};
		\node [style=corner2] (114) at (15.25, -1.5) {};
		\node [style=box] (115) at (15.25, -2.75) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (116) at (16.25, -0.5) {};
		\node [style=none] (117) at (16.5, -0.25) {};
		\node [style=none] (118) at (15.25, -1.5) {};
		\node [style=none] (119) at (17.25, 0.5) {};
		\node [style=none] (120) at (15.25, -4) {};
		\node [style=none] (121) at (22, 0.75) {};
		\node [style=none] (122) at (20.75, -0.25) {};
		\node [style=corner2] (123) at (22, 1) {};
		\node [style=none] (124) at (22, 1) {};
		\node [style=none] (125) at (21.25, 1.75) {};
		\node [style=none] (126) at (21.25, 1.75) {};
		\node [style=none] (127) at (22.75, 1.75) {};
		\node [style=none] (128) at (21.25, 1.75) {};
		\node [style=none] (129) at (22.75, 1.75) {};
		\node [style=none] (130) at (19.5, 1.75) {};
		\node [style=none] (131) at (19.5, 0.75) {};
		\node [style=none] (132) at (22, 0.75) {};
		\node [style=none] (133) at (20.75, -2.5) {};
		\node [style=none] (134) at (20.75, -0.25) {};
		\node [style=none] (135) at (22, 1) {};
		\node [style=box] (136) at (20.75, -3) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (137) at (19.5, 1.5) {};
		\node [style=none] (138) at (18.5, 0) {$=$};
		\node [style=none] (139) at (19.5, 0.75) {};
		\node [style=none] (140) at (21.75, 0.75) {};
		\node [style=none] (141) at (21.25, 1.75) {};
		\node [style=none] (142) at (22.75, 1.75) {};
		\node [style=corner2] (143) at (20.75, -0.25) {};
		\node [style=none] (144) at (19.5, 1.75) {};
		\node [style=none] (145) at (20.75, -4) {};
		\node [style=box] (146) at (20.75, -1.5) {$f \dtens (g \dtens h)$};
		\node [style=label] (147) at (-6.5, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (148) at (-0.5, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (149) at (4.75, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (150) at (10.25, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (151) at (15.25, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (152) at (20.75, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (153) at (-7.5, 2.25) {$\obb{D}$};
		\node [style=label] (154) at (-6.25, 2.25) {$\obb{E}$};
		\node [style=label] (155) at (-4.75, 2.25) {$\obb{F}$};
		\node [style=label] (156) at (19.5, 2.25) {$\obb{D}$};
		\node [style=label] (157) at (21.25, 2.25) {$\obb{E}$};
		\node [style=label] (158) at (22.75, 2.25) {$\obb{F}$};
		\node [style=label] (159) at (17.25, -1.25) {$\obb{B} \dtens \obb{C}$};
		\node [style=label] (160) at (22.75, 0) {$\obb{E} \dtens \obb{F}$};
		\node [style=label] (161) at (4.25, 2.25) {$\obb{E}$};
		\node [style=label] (162) at (5.75, 2.25) {$\obb{F}$};
		\node [style=label] (163) at (-2.25, 2.25) {$\obb{D}$};
		\node [style=label] (164) at (0.5, 2.25) {$\obb{F}$};
		\node [style=label] (165) at (11.25, 2.25) {$\obb{F}$};
		\node [style=label] (166) at (8.5, 2.25) {$\obb{D}$};
		\node [style=label] (167) at (3, 2.25) {$\obb{D}$};
		\node [style=label] (168) at (-1, 2.25) {$\obb{E}$};
		\node [style=label] (169) at (14, 2.25) {$\obb{D}$};
		\node [style=label] (170) at (17.25, 2.25) {$\obb{F}$};
		\node [style=label] (171) at (9.75, 2.25) {$\obb{E}$};
		\node [style=label] (172) at (15.75, 2.25) {$\obb{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45] (11.center) to (14.center);
		\draw [style=none, bend right=45] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45] (84.center) to (82.center);
		\draw [style=none, bend right=45] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45] (118.center) to (107.center);
		\draw [style=none, bend right=45] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45] (134.center) to (139.center);
		\draw [style=none, bend right=45] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup5il_-_Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1.75) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 1.75) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=corner2] (12) at (-2, 1) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-2.75, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{D},\obb{E},\obb{F}}$};
		\node [style=none] (19) at (-3, -4) {};
		\node [style=corner1] (20) at (-3, -2.75) {$(f \dtens g) \dtens h$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=corner2] (22) at (3, -1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=corner2] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=corner1] (39) at (3, -2.25) {$(f \dtens g) \dtens h$};
		\node [style=none] (40) at (3, -4) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=corner2] (42) at (8.25, -2.25) {};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (7.25, -0.75) {};
		\node [style=none] (46) at (8.25, -2.25) {};
		\node [style=corner2] (47) at (7.25, 0.5) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (8.25, -2.25) {};
		\node [style=none] (50) at (8.25, -4) {};
		\node [style=none] (51) at (6.5, 1.25) {};
		\node [style=none] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=box] (55) at (7.25, -0.75) {$f \dtens g$};
		\node [style=none] (56) at (9.25, -1.25) {};
		\node [style=none] (57) at (7.25, -0.75) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (5.25, -0) {$=$};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (8.25, -4) {};
		\node [style=box] (62) at (9.25, -0.75) {$h$};
		\node [style=none] (63) at (2.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (8, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=corner2] (67) at (13.5, -2.25) {};
		\node [style=none] (68) at (11.75, -0) {};
		\node [style=none] (69) at (11.75, -0) {};
		\node [style=none] (70) at (11.75, 0.5) {};
		\node [style=none] (71) at (13.25, -0) {};
		\node [style=none] (72) at (12.5, -0.75) {};
		\node [style=none] (73) at (13.25, 0.5) {};
		\node [style=none] (74) at (14.5, 1.75) {};
		\node [style=none] (75) at (10.5, -0) {$=$};
		\node [style=box] (76) at (14.5, -0.5) {$h$};
		\node [style=none] (77) at (13.25, -0) {};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (13.5, -4) {};
		\node [style=none] (81) at (14.5, -1.25) {};
		\node [style=none] (82) at (14.5, -1.25) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (13.5, -2.25) {};
		\node [style=corner2] (85) at (12.5, -0.75) {};
		\node [style=none] (86) at (12.5, -1.25) {};
		\node [style=none] (87) at (13.5, -4) {};
		\node [style=none] (88) at (13.5, -2.25) {};
		\node [style=box] (89) at (11.75, 0.75) {$f $};
		\node [style=box] (90) at (13.25, 0.75) {$g$};
		\node [style=none] (91) at (11.75, 1.75) {};
		\node [style=none] (92) at (13.25, 1.75) {};
		\node [style=none] (93) at (18.75, 0.5) {};
		\node [style=none] (94) at (17, 0.5) {};
		\node [style=none] (95) at (15.5, -0) {$=$};
		\node [style=box] (96) at (18.75, 0.75) {$g$};
		\node [style=box] (97) at (17, 0.75) {$f $};
		\node [style=none] (98) at (18.75, 1.75) {};
		\node [style=none] (99) at (20.25, 1.75) {};
		\node [style=none] (100) at (17, 1.75) {};
		\node [style=box] (101) at (20.25, 0.75) {$h$};
		\node [style=none] (102) at (20.25, 0.5) {};
		\node [style=none] (103) at (19.5, -0.5) {};
		\node [style=none] (104) at (17, 0.25) {};
		\node [style=none] (105) at (18.75, 0.5) {};
		\node [style=none] (106) at (18.25, -2.5) {};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=none] (108) at (18.25, -1.5) {};
		\node [style=none] (109) at (17, -0.5) {};
		\node [style=none] (110) at (19.5, -0.5) {};
		\node [style=none] (111) at (19.5, -0.25) {};
		\node [style=none] (112) at (18.75, 0.5) {};
		\node [style=corner2] (113) at (19.5, -0.25) {};
		\node [style=corner2] (114) at (18.25, -1.5) {};
		\node [style=box] (115) at (18.25, -2.75) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (116) at (19.25, -0.5) {};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (18.25, -1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=none] (120) at (18.25, -4) {};
		\node [style=none] (121) at (25, 0.75) {};
		\node [style=none] (122) at (23.75, -0.25) {};
		\node [style=corner2] (123) at (25, 1) {};
		\node [style=none] (124) at (25, 1) {};
		\node [style=none] (125) at (24.25, 1.75) {};
		\node [style=none] (126) at (24.25, 1.75) {};
		\node [style=none] (127) at (25.75, 1.75) {};
		\node [style=none] (128) at (24.25, 1.75) {};
		\node [style=none] (129) at (25.75, 1.75) {};
		\node [style=none] (130) at (22.5, 1.75) {};
		\node [style=none] (131) at (22.5, 0.75) {};
		\node [style=none] (132) at (25, 0.75) {};
		\node [style=none] (133) at (23.75, -2.5) {};
		\node [style=none] (134) at (23.75, -0.25) {};
		\node [style=none] (135) at (25, 1) {};
		\node [style=box] (136) at (23.75, -3) {$\aalpha_{\obb{A},\obb{B},\obb{C}}$};
		\node [style=none] (137) at (22.5, 1.5) {};
		\node [style=none] (138) at (21.5, -0) {$=$};
		\node [style=none] (139) at (22.5, 0.75) {};
		\node [style=none] (140) at (24.75, 0.75) {};
		\node [style=none] (141) at (24.25, 1.75) {};
		\node [style=none] (142) at (25.75, 1.75) {};
		\node [style=corner2] (143) at (23.75, -0.25) {};
		\node [style=none] (144) at (22.5, 1.75) {};
		\node [style=none] (145) at (23.75, -4) {};
		\node [style=box] (146) at (23.75, -1.5) {$f \dtens (g \dtens h)$};
		\node [style=label] (147) at (-3, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (148) at (3, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (149) at (8.25, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (150) at (13.5, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (151) at (18.25, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (152) at (23.75, -4.5) {$(\obb{A} \dtens \obb{B}) \dtens \obb{C}$};
		\node [style=label] (153) at (-4, 2.25) {$\obb{D}$};
		\node [style=label] (154) at (-2.75, 2.25) {$\obb{E}$};
		\node [style=label] (155) at (-1.25, 2.25) {$\obb{F}$};
		\node [style=label] (156) at (22.5, 2.25) {$\obb{D}$};
		\node [style=label] (157) at (24.25, 2.25) {$\obb{E}$};
		\node [style=label] (158) at (25.75, 2.25) {$\obb{F}$};
		\node [style=label] (159) at (20.25, -1.25) {$\obb{B} \dtens \obb{C}$};
		\node [style=label] (160) at (25.75, -0) {$\obb{E} \dtens \obb{F}$};
		\node [style=label] (161) at (7.75, 2.25) {$\obb{E}$};
		\node [style=label] (162) at (9.25, 2.25) {$\obb{F}$};
		\node [style=label] (163) at (1.25, 2.25) {$\obb{D}$};
		\node [style=label] (164) at (4, 2.25) {$\obb{F}$};
		\node [style=label] (165) at (14.5, 2.25) {$\obb{F}$};
		\node [style=label] (166) at (11.75, 2.25) {$\obb{D}$};
		\node [style=label] (167) at (6.5, 2.25) {$\obb{D}$};
		\node [style=label] (168) at (2.5, 2.25) {$\obb{E}$};
		\node [style=label] (169) at (17, 2.25) {$\obb{D}$};
		\node [style=label] (170) at (20.25, 2.25) {$\obb{F}$};
		\node [style=label] (171) at (13, 2.25) {$\obb{E}$};
		\node [style=label] (172) at (18.75, 2.25) {$\obb{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (33.center) to (23.center);
		\draw (37.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (24.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw [style=none] (22) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (26.center) to (38.center);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (39) to (40.center);
		\draw [style=none] (39) to (30.center);
		\draw [style=none, bend left=45, looseness=1.25] (53.center) to (43.center);
		\draw (58.center) to (54.center);
		\draw [style=none, bend right=45, looseness=1.25] (49.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (44.center) to (48.center);
		\draw (52.center) to (57.center);
		\draw [style=none] (42) to (50.center);
		\draw [style=none, bend left=45, looseness=1.25] (46.center) to (60.center);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (23.center) to (64.center);
		\draw [style=none] (21.center) to (63.center);
		\draw [style=none] (43.center) to (66.center);
		\draw [style=none] (41.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (79.center) to (68.center);
		\draw (81.center) to (74.center);
		\draw [style=none, bend right=45, looseness=1.25] (84.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (72.center) to (71.center);
		\draw (78.center) to (83.center);
		\draw [style=none] (67) to (80.center);
		\draw [style=none, bend left=45, looseness=1.25] (88.center) to (86.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (70.center) to (91.center);
		\draw [style=none] (73.center) to (92.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none] (93.center) to (98.center);
		\draw (109.center) to (104.center);
		\draw [style=none, bend left=45, looseness=1.25] (118.center) to (107.center);
		\draw [style=none, bend right=45, looseness=1.25] (108.center) to (103.center);
		\draw [style=none] (114) to (106.center);
		\draw [style=none, bend left=45, looseness=1.25] (111.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (117.center) to (119.center);
		\draw [style=none] (113) to (110.center);
		\draw [style=none] (99.center) to (102.center);
		\draw [style=none] (94.center) to (104.center);
		\draw [style=none] (106.center) to (120.center);
		\draw [style=none] (144.center) to (130.center);
		\draw [style=none] (128.center) to (141.center);
		\draw (131.center) to (137.center);
		\draw [style=none, bend left=45, looseness=1.25] (134.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (122.center) to (121.center);
		\draw [style=none] (143) to (133.center);
		\draw [style=none, bend left=45, looseness=1.25] (135.center) to (126.center);
		\draw [style=none, bend right=45, looseness=1.25] (124.center) to (127.center);
		\draw [style=none] (123) to (132.center);
		\draw [style=none] (129.center) to (142.center);
		\draw [style=none] (144.center) to (137.center);
		\draw [style=none] (133.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, -0) {$=$};
		\node [style=none] (22) at (9.5, -0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (3, 3) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=corner2] (72) at (7, -0.5) {};
		\node [style=none] (73) at (7, -0.5) {};
		\node [style=none] (74) at (8, 1.25) {};
		\node [style=none] (75) at (6.5, -0) {};
		\node [style=none] (76) at (7, -0.5) {};
		\node [style=none] (77) at (7.5, 0.25) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (6.5, 0.25) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (7.5, -1.5) {};
		\node [style=none] (82) at (7.5, -0) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=corner2] (84) at (7.5, -1.5) {};
		\node [style=none] (85) at (6.5, -0) {};
		\node [style=none] (86) at (7.5, -1.5) {};
		\node [style=none] (87) at (7.5, -0) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (6.5, 1.25) {};
		\node [style=none] (90) at (7.5, 1.25) {};
		\node [style=none] (91) at (7, -1) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (8.5, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.5) {};
		\node [style=none] (96) at (8, -2.75) {};
		\node [style=none] (97) at (8, -2.75) {};
		\node [style=corner2] (98) at (8, -2.75) {};
		\node [style=none] (99) at (8, -2.75) {};
		\node [style=none] (100) at (8.5, 1.25) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (8.5, -2) {};
		\node [style=none] (103) at (8, -3.5) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8, -2.75) {};
		\node [style=none] (106) at (8, -2.75) {};
		\node [style=none] (107) at (8.5, -2.25) {};
		\node [style=none] (108) at (8, -3.5) {};
		\node [style=none] (109) at (11, 0.75) {};
		\node [style=none] (110) at (11, 2) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (13, 2) {};
		\node [style=none] (113) at (12, 1.75) {};
		\node [style=none] (114) at (11.75, -0) {};
		\node [style=none] (115) at (12.5, 1.25) {};
		\node [style=box] (116) at (11.75, -1) {$\aalpha$};
		\node [style=none] (117) at (11.75, -0) {};
		\node [style=none] (118) at (12.5, 0.75) {};
		\node [style=none] (119) at (12.5, 0.75) {};
		\node [style=none] (120) at (13, 1.75) {};
		\node [style=none] (121) at (12.5, 0.75) {};
		\node [style=corner2] (122) at (11.75, -0) {};
		\node [style=none] (123) at (12, 2) {};
		\node [style=none] (124) at (11.75, -1) {};
		\node [style=none] (125) at (11.75, -1.25) {};
		\node [style=corner2] (126) at (12.5, 1.25) {};
		\node [style=none] (127) at (12.5, 1.25) {};
		\node [style=none] (128) at (13.75, -1.25) {};
		\node [style=none] (129) at (13.75, 2) {};
		\node [style=none] (130) at (12.75, -3.25) {};
		\node [style=none] (131) at (11.75, -1.5) {};
		\node [style=none] (132) at (12.75, -3.25) {};
		\node [style=none] (133) at (12.25, -2) {};
		\node [style=corner2] (134) at (12.75, -2.25) {};
		\node [style=none] (135) at (13.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (11.75, -1.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.75, -2.25) {};
		\node [style=none] (140) at (12.25, -1.25) {};
		\node [style=none] (141) at (12.75, -2.25) {};
		\node [style=none] (142) at (12.5, -1.75) {};
		\node [style=none] (143) at (18, -3.25) {};
		\node [style=none] (144) at (16.25, 1.5) {};
		\node [style=none] (145) at (17, 0.75) {};
		\node [style=none] (146) at (16.25, 1.5) {};
		\node [style=none] (147) at (17, 0.75) {};
		\node [style=none] (148) at (17.75, 1.5) {};
		\node [style=none] (149) at (17.25, 2.5) {};
		\node [style=none] (150) at (17.75, 1.5) {};
		\node [style=none] (151) at (19, 0.25) {};
		\node [style=none] (152) at (17.75, -0.25) {};
		\node [style=none] (153) at (18, -0.75) {};
		\node [style=none] (154) at (17, 0.25) {};
		\node [style=none] (155) at (18, -3.25) {};
		\node [style=none] (156) at (18.25, 2.75) {};
		\node [style=corner2] (157) at (17, 0.75) {};
		\node [style=none] (158) at (17.75, 2) {};
		\node [style=none] (159) at (18.25, 2.5) {};
		\node [style=none] (160) at (18, -0.75) {};
		\node [style=none] (161) at (19, 2.75) {};
		\node [style=none] (162) at (16.25, 2.75) {};
		\node [style=none] (163) at (17.5, -0.5) {};
		\node [style=corner2] (164) at (17.75, 2) {};
		\node [style=none] (165) at (17.5, 0.25) {};
		\node [style=box] (166) at (18, -2) {$\aalpha \tens \id{}$};
		\node [style=none] (167) at (17, -0) {};
		\node [style=none] (168) at (17.75, 1.5) {};
		\node [style=none] (169) at (18, -0.75) {};
		\node [style=none] (170) at (17.25, 2.75) {};
		\node [style=corner2] (171) at (18, -0.75) {};
		\node [style=none] (172) at (15, -0) {$=$};
		\node [style=none] (173) at (17.75, 2) {};
		\node [style=none] (174) at (17, 0.25) {};
		\node [style=none] (175) at (19, 0.25) {};
		\node [style=none] (176) at (22.5, 0.25) {};
		\node [style=none] (177) at (23.75, 1.5) {};
		\node [style=none] (178) at (23, 2.25) {};
		\node [style=none] (179) at (23.75, 1.5) {};
		\node [style=none] (180) at (22.75, -3.25) {};
		\node [style=none] (181) at (23.75, 1.5) {};
		\node [style=none] (182) at (22.25, -0) {};
		\node [style=none] (183) at (22.75, -3.25) {};
		\node [style=none] (184) at (20.25, -0) {$=$};
		\node [style=none] (185) at (22.5, 3) {};
		\node [style=none] (186) at (22.75, 0.5) {};
		\node [style=corner2] (187) at (23, 2.25) {};
		\node [style=none] (188) at (22.25, 1) {};
		\node [style=none] (189) at (22.75, 0.5) {};
		\node [style=none] (190) at (21.75, 0.5) {};
		\node [style=none] (191) at (23.5, 2.75) {};
		\node [style=none] (192) at (22.5, 2.75) {};
		\node [style=none] (193) at (23, 2.25) {};
		\node [style=none] (194) at (24.5, 3) {};
		\node [style=box] (195) at (22.75, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (196) at (23.5, 3) {};
		\node [style=none] (197) at (24.5, 2.25) {};
		\node [style=corner2] (198) at (23.75, 1.5) {};
		\node [style=none] (199) at (23, 2.25) {};
		\node [style=none] (200) at (24.5, 2.25) {};
		\node [style=none] (201) at (22.75, 0.5) {};
		\node [style=none] (202) at (23, 2.25) {};
		\node [style=none] (203) at (23, 2.25) {};
		\node [style=corner2] (204) at (22.75, 0.5) {};
		\node [style=none] (205) at (23.75, 1.5) {};
		\node [style=none] (206) at (23.75, 1.5) {};
		\node [style=none] (207) at (21.75, 1.5) {};
		\node [style=none] (208) at (21.75, 3) {};
		\node [style=box] (209) at (22.75, -0.75) {$\aalpha$};
		\node [style=none] (210) at (28.75, 2.75) {};
		\node [style=corner2] (211) at (28.75, 2.75) {};
		\node [style=none] (212) at (28, 3.5) {};
		\node [style=corner2] (213) at (27.75, 0.5) {};
		\node [style=none] (214) at (28, 3.5) {};
		\node [style=none] (215) at (27.25, -0) {};
		\node [style=none] (216) at (29.5, 3.5) {};
		\node [style=none] (217) at (26.75, 1.5) {};
		\node [style=corner2] (218) at (29.5, 3.5) {};
		\node [style=none] (219) at (27.25, 1) {};
		\node [style=none] (220) at (28.75, 1.5) {};
		\node [style=none] (221) at (26.75, 4.25) {};
		\node [style=box] (222) at (27.75, -0.75) {$\aalpha$};
		\node [style=none] (223) at (29, 4) {};
		\node [style=none] (224) at (29.5, 3.5) {};
		\node [style=none] (225) at (29.5, 3.5) {};
		\node [style=none] (226) at (29.5, 3.5) {};
		\node [style=none] (227) at (30, 4) {};
		\node [style=none] (228) at (27.75, 0.5) {};
		\node [style=box] (229) at (27.75, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (230) at (28, 4.25) {};
		\node [style=none] (231) at (29.5, 3.5) {};
		\node [style=none] (232) at (27.75, -3.25) {};
		\node [style=none] (233) at (26.75, 0.5) {};
		\node [style=none] (234) at (27.75, 0.5) {};
		\node [style=none] (235) at (27.75, 0.5) {};
		\node [style=none] (236) at (29, 4.25) {};
		\node [style=none] (237) at (30, 4.25) {};
		\node [style=none] (238) at (28.75, 2.75) {};
		\node [style=none] (239) at (27.75, -3.25) {};
		\node [style=none] (240) at (27.5, 0.25) {};
		\node [style=none] (241) at (25.25, -0) {$=$};
		\node [style=box] (242) at (28.75, 1.5) {$\aalpha$};
		\node [style=none] (243) at (33, -3.25) {};
		\node [style=none] (244) at (33, 1.75) {};
		\node [style=none] (245) at (33, -3.25) {};
		\node [style=corner2] (246) at (33, 1.75) {};
		\node [style=corner2] (247) at (34, 2.75) {};
		\node [style=box] (248) at (33, -0.75) {$\aalpha$};
		\node [style=none] (249) at (32.5, 1.25) {};
		\node [style=none] (250) at (34, 2.75) {};
		\node [style=none] (251) at (34.75, 3.5) {};
		\node [style=none] (252) at (33, 1.75) {};
		\node [style=none] (253) at (33.25, 3.5) {};
		\node [style=box] (254) at (33, -2.25) {$\aalpha \tens \id{}$};
		\node [style=none] (255) at (30.5, -0) {$=$};
		\node [style=none] (256) at (34.75, 3.5) {};
		\node [style=none] (257) at (33.25, 4.25) {};
		\node [style=none] (258) at (34, 2.75) {};
		\node [style=none] (259) at (34.75, 3.5) {};
		\node [style=none] (260) at (34, 2.75) {};
		\node [style=none] (261) at (32.75, 1.5) {};
		\node [style=none] (262) at (34.25, 4.25) {};
		\node [style=none] (263) at (33, 1.75) {};
		\node [style=none] (264) at (33.25, 3.5) {};
		\node [style=none] (265) at (34.75, 3.5) {};
		\node [style=none] (266) at (35.25, 4.25) {};
		\node [style=none] (267) at (32, 1.75) {};
		\node [style=none] (268) at (34.75, 3.5) {};
		\node [style=none] (269) at (34.25, 4) {};
		\node [style=none] (270) at (32, 2.75) {};
		\node [style=none] (271) at (32.5, 2.25) {};
		\node [style=none] (272) at (35.25, 4) {};
		\node [style=corner2] (273) at (34.75, 3.5) {};
		\node [style=none] (274) at (32, 4.25) {};
		\node [style=box] (275) at (33, 0.75) {$\id{} \tens \aalpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right=45, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left=45, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right=45, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right=45, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (107.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (106.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (111.center) to (110.center);
		\draw [style=none, bend left=45, looseness=1.25] (117.center) to (109.center);
		\draw [style=none, bend right=45, looseness=1.25] (114.center) to (118.center);
		\draw [style=none] (122) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (115.center) to (113.center);
		\draw [style=none, bend right=45, looseness=1.25] (127.center) to (120.center);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (125.center) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (138.center) to (136.center);
		\draw [style=none, bend right=45, looseness=1.25] (139.center) to (135.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (137.center) to (131.center);
		\draw [style=none] (132.center) to (141.center);
		\draw [style=none] (113.center) to (123.center);
		\draw [style=none] (120.center) to (112.center);
		\draw (144.center) to (162.center);
		\draw [style=none, bend left=45, looseness=1.25] (145.center) to (146.center);
		\draw [style=none, bend right=45, looseness=1.25] (147.center) to (150.center);
		\draw [style=none, bend left=45, looseness=1.25] (158.center) to (149.center);
		\draw [style=none, bend right=45, looseness=1.25] (173.center) to (159.center);
		\draw [style=none] (164) to (168.center);
		\draw [style=none, bend left=45, looseness=1.25] (169.center) to (174.center);
		\draw [style=none, bend right=45, looseness=1.25] (160.center) to (175.center);
		\draw [style=none] (151.center) to (161.center);
		\draw [style=none] (143.center) to (153.center);
		\draw [style=none] (149.center) to (170.center);
		\draw [style=none] (159.center) to (156.center);
		\draw [style=none] (154.center) to (145.center);
		\draw (200.center) to (194.center);
		\draw [style=none, bend right=45, looseness=1.25] (181.center) to (197.center);
		\draw [style=none, bend left=45, looseness=1.25] (206.center) to (193.center);
		\draw [style=none, bend right=45, looseness=1.25] (203.center) to (191.center);
		\draw [style=none, bend left=45, looseness=1.25] (199.center) to (192.center);
		\draw [style=none] (187) to (178.center);
		\draw [style=none, bend right=45, looseness=1.25] (189.center) to (205.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (180.center) to (201.center);
		\draw [style=none] (191.center) to (196.center);
		\draw [style=none] (192.center) to (185.center);
		\draw [style=none, bend left=45, looseness=1.25] (186.center) to (207.center);
		\draw [style=none] (207.center) to (208.center);
		\draw (214.center) to (230.center);
		\draw [style=none, bend left=45, looseness=1.25] (210.center) to (212.center);
		\draw [style=none, bend right=45, looseness=1.25] (238.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (216.center) to (223.center);
		\draw [style=none, bend right=45, looseness=1.25] (231.center) to (227.center);
		\draw [style=none] (218) to (226.center);
		\draw [style=none, bend right=45, looseness=1.25] (235.center) to (220.center);
		\draw [style=none] (232.center) to (234.center);
		\draw [style=none] (223.center) to (236.center);
		\draw [style=none] (227.center) to (237.center);
		\draw [style=none, bend left=45, looseness=1.25] (228.center) to (217.center);
		\draw [style=none] (217.center) to (221.center);
		\draw [style=none] (220.center) to (210.center);
		\draw (264.center) to (257.center);
		\draw [style=none, bend left=45, looseness=1.25] (260.center) to (253.center);
		\draw [style=none, bend right=45, looseness=1.25] (258.center) to (256.center);
		\draw [style=none, bend left=45, looseness=1.25] (259.center) to (269.center);
		\draw [style=none, bend right=45, looseness=1.25] (251.center) to (272.center);
		\draw [style=none] (273) to (268.center);
		\draw [style=none, bend right=45, looseness=1.25] (244.center) to (250.center);
		\draw [style=none] (245.center) to (252.center);
		\draw [style=none] (269.center) to (262.center);
		\draw [style=none] (272.center) to (266.center);
		\draw [style=none, bend left=45, looseness=1.25] (263.center) to (270.center);
		\draw [style=none] (270.center) to (274.center);
		\draw [style=none] (250.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup6i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.5) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, -0) {$=$};
		\node [style=none] (22) at (9.5, -0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-0.75, 3) {};
		\node [style=none] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (3, 3) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=corner2] (72) at (7, -0.5) {};
		\node [style=none] (73) at (7, -0.5) {};
		\node [style=none] (74) at (8, 1.25) {};
		\node [style=none] (75) at (6.5, -0) {};
		\node [style=none] (76) at (7, -0.5) {};
		\node [style=none] (77) at (7.5, 0.25) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (6.5, 0.25) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (7.5, -1.5) {};
		\node [style=none] (82) at (7.5, -0) {};
		\node [style=none] (83) at (7, -1) {};
		\node [style=corner2] (84) at (7.5, -1.5) {};
		\node [style=none] (85) at (6.5, -0) {};
		\node [style=none] (86) at (7.5, -1.5) {};
		\node [style=none] (87) at (7.5, -0) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (6.5, 1.25) {};
		\node [style=none] (90) at (7.5, 1.25) {};
		\node [style=none] (91) at (7, -1) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (8.5, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.5) {};
		\node [style=none] (96) at (8, -2.75) {};
		\node [style=none] (97) at (8, -2.75) {};
		\node [style=corner2] (98) at (8, -2.75) {};
		\node [style=none] (99) at (8, -2.75) {};
		\node [style=none] (100) at (8.5, 1.25) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (8.5, -2) {};
		\node [style=none] (103) at (8, -3.5) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8, -2.75) {};
		\node [style=none] (106) at (8, -2.75) {};
		\node [style=none] (107) at (8.5, -2.25) {};
		\node [style=none] (108) at (8, -3.5) {};
		\node [style=none] (109) at (11, 0.75) {};
		\node [style=none] (110) at (11, 2) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (13, 2) {};
		\node [style=none] (113) at (12, 1.75) {};
		\node [style=none] (114) at (11.75, -0) {};
		\node [style=none] (115) at (12.5, 1.25) {};
		\node [style=box] (116) at (11.75, -1) {$\aalpha$};
		\node [style=none] (117) at (11.75, -0) {};
		\node [style=none] (118) at (12.5, 0.75) {};
		\node [style=none] (119) at (12.5, 0.75) {};
		\node [style=none] (120) at (13, 1.75) {};
		\node [style=none] (121) at (12.5, 0.75) {};
		\node [style=corner2] (122) at (11.75, -0) {};
		\node [style=none] (123) at (12, 2) {};
		\node [style=none] (124) at (11.75, -1) {};
		\node [style=none] (125) at (11.75, -1.25) {};
		\node [style=corner2] (126) at (12.5, 1.25) {};
		\node [style=none] (127) at (12.5, 1.25) {};
		\node [style=none] (128) at (13.75, -1.25) {};
		\node [style=none] (129) at (13.75, 2) {};
		\node [style=none] (130) at (12.75, -3.25) {};
		\node [style=none] (131) at (11.75, -1.5) {};
		\node [style=none] (132) at (12.75, -3.25) {};
		\node [style=none] (133) at (12.25, -2) {};
		\node [style=corner2] (134) at (12.75, -2.25) {};
		\node [style=none] (135) at (13.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (11.75, -1.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.75, -2.25) {};
		\node [style=none] (140) at (12.25, -1.25) {};
		\node [style=none] (141) at (12.75, -2.25) {};
		\node [style=none] (142) at (12.5, -1.75) {};
		\node [style=none] (143) at (18.25, -3.25) {};
		\node [style=none] (144) at (16.5, 1.5) {};
		\node [style=none] (145) at (17.25, 0.75) {};
		\node [style=none] (146) at (16.5, 1.5) {};
		\node [style=none] (147) at (17.25, 0.75) {};
		\node [style=none] (148) at (18, 1.5) {};
		\node [style=none] (149) at (17.5, 2.5) {};
		\node [style=none] (150) at (18, 1.5) {};
		\node [style=none] (151) at (19.25, 0.25) {};
		\node [style=none] (152) at (18, -0.25) {};
		\node [style=none] (153) at (18.25, -0.75) {};
		\node [style=none] (154) at (17.25, 0.25) {};
		\node [style=none] (155) at (18.25, -3.25) {};
		\node [style=none] (156) at (18.5, 2.75) {};
		\node [style=corner2] (157) at (17.25, 0.75) {};
		\node [style=none] (158) at (18, 2) {};
		\node [style=none] (159) at (18.5, 2.5) {};
		\node [style=none] (160) at (18.25, -0.75) {};
		\node [style=none] (161) at (19.25, 2.75) {};
		\node [style=none] (162) at (16.5, 2.75) {};
		\node [style=none] (163) at (17.75, -0.5) {};
		\node [style=corner2] (164) at (18, 2) {};
		\node [style=none] (165) at (17.75, 0.25) {};
		\node [style=box] (166) at (18.25, -2) {$\aalpha \tens \id{}$};
		\node [style=none] (167) at (17.25, -0) {};
		\node [style=none] (168) at (18, 1.5) {};
		\node [style=none] (169) at (18.25, -0.75) {};
		\node [style=none] (170) at (17.5, 2.75) {};
		\node [style=corner2] (171) at (18.25, -0.75) {};
		\node [style=none] (172) at (15.25, -0) {$=$};
		\node [style=none] (173) at (18, 2) {};
		\node [style=none] (174) at (17.25, 0.25) {};
		\node [style=none] (175) at (19.25, 0.25) {};
		\node [style=none] (176) at (7.25, -8.25) {};
		\node [style=none] (177) at (8.5, -7) {};
		\node [style=none] (178) at (7.75, -6.25) {};
		\node [style=none] (179) at (8.5, -7) {};
		\node [style=none] (180) at (7.5, -11.75) {};
		\node [style=none] (181) at (8.5, -7) {};
		\node [style=none] (182) at (7, -8.5) {};
		\node [style=none] (183) at (7.5, -11.75) {};
		\node [style=none] (184) at (5, -8.5) {$=$};
		\node [style=none] (185) at (7.25, -5.5) {};
		\node [style=none] (186) at (7.5, -8) {};
		\node [style=corner2] (187) at (7.75, -6.25) {};
		\node [style=none] (188) at (7, -7.5) {};
		\node [style=none] (189) at (7.5, -8) {};
		\node [style=none] (190) at (6.5, -8) {};
		\node [style=none] (191) at (8.25, -5.75) {};
		\node [style=none] (192) at (7.25, -5.75) {};
		\node [style=none] (193) at (7.75, -6.25) {};
		\node [style=none] (194) at (9.25, -5.5) {};
		\node [style=box] (195) at (7.5, -10.75) {$\aalpha \tens \id{}$};
		\node [style=none] (196) at (8.25, -5.5) {};
		\node [style=none] (197) at (9.25, -6.25) {};
		\node [style=corner2] (198) at (8.5, -7) {};
		\node [style=none] (199) at (7.75, -6.25) {};
		\node [style=none] (200) at (9.25, -6.25) {};
		\node [style=none] (201) at (7.5, -8) {};
		\node [style=none] (202) at (7.75, -6.25) {};
		\node [style=none] (203) at (7.75, -6.25) {};
		\node [style=corner2] (204) at (7.5, -8) {};
		\node [style=none] (205) at (8.5, -7) {};
		\node [style=none] (206) at (8.5, -7) {};
		\node [style=none] (207) at (6.5, -7) {};
		\node [style=none] (208) at (6.5, -5.5) {};
		\node [style=box] (209) at (7.5, -9.25) {$\aalpha$};
		\node [style=none] (210) at (13.5, -5.75) {};
		\node [style=corner2] (211) at (13.5, -5.75) {};
		\node [style=none] (212) at (12.75, -5) {};
		\node [style=corner2] (213) at (12.5, -8) {};
		\node [style=none] (214) at (12.75, -5) {};
		\node [style=none] (215) at (12, -8.5) {};
		\node [style=none] (216) at (14.25, -5) {};
		\node [style=none] (217) at (11.5, -7) {};
		\node [style=corner2] (218) at (14.25, -5) {};
		\node [style=none] (219) at (12, -7.5) {};
		\node [style=none] (220) at (13.5, -7) {};
		\node [style=none] (221) at (11.5, -4.25) {};
		\node [style=box] (222) at (12.5, -9.25) {$\aalpha$};
		\node [style=none] (223) at (13.75, -4.5) {};
		\node [style=none] (224) at (14.25, -5) {};
		\node [style=none] (225) at (14.25, -5) {};
		\node [style=none] (226) at (14.25, -5) {};
		\node [style=none] (227) at (14.75, -4.5) {};
		\node [style=none] (228) at (12.5, -8) {};
		\node [style=box] (229) at (12.5, -10.75) {$\aalpha \tens \id{}$};
		\node [style=none] (230) at (12.75, -4.25) {};
		\node [style=none] (231) at (14.25, -5) {};
		\node [style=none] (232) at (12.5, -11.75) {};
		\node [style=none] (233) at (11.5, -8) {};
		\node [style=none] (234) at (12.5, -8) {};
		\node [style=none] (235) at (12.5, -8) {};
		\node [style=none] (236) at (13.75, -4.25) {};
		\node [style=none] (237) at (14.75, -4.25) {};
		\node [style=none] (238) at (13.5, -5.75) {};
		\node [style=none] (239) at (12.5, -11.75) {};
		\node [style=none] (240) at (12.25, -8.25) {};
		\node [style=none] (241) at (10, -8.5) {$=$};
		\node [style=box] (242) at (13.5, -7) {$\aalpha$};
		\node [style=none] (243) at (17.75, -11.75) {};
		\node [style=none] (244) at (17.75, -6.75) {};
		\node [style=none] (245) at (17.75, -11.75) {};
		\node [style=corner2] (246) at (17.75, -6.75) {};
		\node [style=corner2] (247) at (18.75, -5.75) {};
		\node [style=box] (248) at (17.75, -9.25) {$\aalpha$};
		\node [style=none] (249) at (17.25, -7.25) {};
		\node [style=none] (250) at (18.75, -5.75) {};
		\node [style=none] (251) at (19.5, -5) {};
		\node [style=none] (252) at (17.75, -6.75) {};
		\node [style=none] (253) at (18, -5) {};
		\node [style=box] (254) at (17.75, -10.75) {$\aalpha \tens \id{}$};
		\node [style=none] (255) at (15.25, -8.5) {$=$};
		\node [style=none] (256) at (19.5, -5) {};
		\node [style=none] (257) at (18, -4.25) {};
		\node [style=none] (258) at (18.75, -5.75) {};
		\node [style=none] (259) at (19.5, -5) {};
		\node [style=none] (260) at (18.75, -5.75) {};
		\node [style=none] (261) at (17.5, -7) {};
		\node [style=none] (262) at (19, -4.25) {};
		\node [style=none] (263) at (17.75, -6.75) {};
		\node [style=none] (264) at (18, -5) {};
		\node [style=none] (265) at (19.5, -5) {};
		\node [style=none] (266) at (20, -4.25) {};
		\node [style=none] (267) at (16.75, -6.75) {};
		\node [style=none] (268) at (19.5, -5) {};
		\node [style=none] (269) at (19, -4.5) {};
		\node [style=none] (270) at (16.75, -5.75) {};
		\node [style=none] (271) at (17.25, -6.25) {};
		\node [style=none] (272) at (20, -4.5) {};
		\node [style=corner2] (273) at (19.5, -5) {};
		\node [style=none] (274) at (16.75, -4.25) {};
		\node [style=box] (275) at (17.75, -7.75) {$\id{} \tens \aalpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right=45, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left=45, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right=45, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right=45, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (107.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (106.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (111.center) to (110.center);
		\draw [style=none, bend left=45, looseness=1.25] (117.center) to (109.center);
		\draw [style=none, bend right=45, looseness=1.25] (114.center) to (118.center);
		\draw [style=none] (122) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (115.center) to (113.center);
		\draw [style=none, bend right=45, looseness=1.25] (127.center) to (120.center);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (125.center) to (124.center);
		\draw [style=none, bend left=45, looseness=1.25] (138.center) to (136.center);
		\draw [style=none, bend right=45, looseness=1.25] (139.center) to (135.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (137.center) to (131.center);
		\draw [style=none] (132.center) to (141.center);
		\draw [style=none] (113.center) to (123.center);
		\draw [style=none] (120.center) to (112.center);
		\draw (144.center) to (162.center);
		\draw [style=none, bend left=45, looseness=1.25] (145.center) to (146.center);
		\draw [style=none, bend right=45, looseness=1.25] (147.center) to (150.center);
		\draw [style=none, bend left=45, looseness=1.25] (158.center) to (149.center);
		\draw [style=none, bend right=45, looseness=1.25] (173.center) to (159.center);
		\draw [style=none] (164) to (168.center);
		\draw [style=none, bend left=45, looseness=1.25] (169.center) to (174.center);
		\draw [style=none, bend right=45, looseness=1.25] (160.center) to (175.center);
		\draw [style=none] (151.center) to (161.center);
		\draw [style=none] (143.center) to (153.center);
		\draw [style=none] (149.center) to (170.center);
		\draw [style=none] (159.center) to (156.center);
		\draw [style=none] (154.center) to (145.center);
		\draw (200.center) to (194.center);
		\draw [style=none, bend right=45, looseness=1.25] (181.center) to (197.center);
		\draw [style=none, bend left=45, looseness=1.25] (206.center) to (193.center);
		\draw [style=none, bend right=45, looseness=1.25] (203.center) to (191.center);
		\draw [style=none, bend left=45, looseness=1.25] (199.center) to (192.center);
		\draw [style=none] (187) to (178.center);
		\draw [style=none, bend right=45, looseness=1.25] (189.center) to (205.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (180.center) to (201.center);
		\draw [style=none] (191.center) to (196.center);
		\draw [style=none] (192.center) to (185.center);
		\draw [style=none, bend left=45, looseness=1.25] (186.center) to (207.center);
		\draw [style=none] (207.center) to (208.center);
		\draw (214.center) to (230.center);
		\draw [style=none, bend left=45, looseness=1.25] (210.center) to (212.center);
		\draw [style=none, bend right=45, looseness=1.25] (238.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (216.center) to (223.center);
		\draw [style=none, bend right=45, looseness=1.25] (231.center) to (227.center);
		\draw [style=none] (218) to (226.center);
		\draw [style=none, bend right=45, looseness=1.25] (235.center) to (220.center);
		\draw [style=none] (232.center) to (234.center);
		\draw [style=none] (223.center) to (236.center);
		\draw [style=none] (227.center) to (237.center);
		\draw [style=none, bend left=45, looseness=1.25] (228.center) to (217.center);
		\draw [style=none] (217.center) to (221.center);
		\draw [style=none] (220.center) to (210.center);
		\draw (264.center) to (257.center);
		\draw [style=none, bend left=45, looseness=1.25] (260.center) to (253.center);
		\draw [style=none, bend right=45, looseness=1.25] (258.center) to (256.center);
		\draw [style=none, bend left=45, looseness=1.25] (259.center) to (269.center);
		\draw [style=none, bend right=45, looseness=1.25] (251.center) to (272.center);
		\draw [style=none] (273) to (268.center);
		\draw [style=none, bend right=45, looseness=1.25] (244.center) to (250.center);
		\draw [style=none] (245.center) to (252.center);
		\draw [style=none] (269.center) to (262.center);
		\draw [style=none] (272.center) to (266.center);
		\draw [style=none, bend left=45, looseness=1.25] (263.center) to (270.center);
		\draw [style=none] (270.center) to (274.center);
		\draw [style=none] (250.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup6il-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.75) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, 0) {$=$};
		\node [style=none] (22) at (9.5, 0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 2.75) {};
		\node [style=none] (31) at (-4, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.75) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (2.5, -3.75) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 2.75) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=none] (70) at (3, 2.75) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=corner2] (72) at (6.75, 0.25) {};
		\node [style=none] (73) at (6.75, 0.25) {};
		\node [style=none] (74) at (8.25, 2.75) {};
		\node [style=none] (75) at (6.25, 0.75) {};
		\node [style=none] (76) at (6.75, 0.25) {};
		\node [style=none] (77) at (7.25, 1) {};
		\node [style=none] (78) at (8.25, -0.5) {};
		\node [style=none] (79) at (6.25, 1) {};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style=none] (81) at (7.5, -1.25) {};
		\node [style=none] (82) at (7.25, 0.75) {};
		\node [style=none] (83) at (6.75, -0.5) {};
		\node [style=corner2] (84) at (7.5, -1.25) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (7.5, -1.25) {};
		\node [style=none] (87) at (7.25, 0.75) {};
		\node [style=none] (88) at (6.75, 0.25) {};
		\node [style=none] (89) at (6.25, 2.75) {};
		\node [style=none] (90) at (7.25, 2.75) {};
		\node [style=none] (91) at (6.75, -0.5) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (9, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.25) {};
		\node [style=none] (96) at (8.25, -3) {};
		\node [style=none] (97) at (8.25, -3) {};
		\node [style=corner2] (98) at (8.25, -3) {};
		\node [style=none] (99) at (8.25, -3) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (8.25, -3.75) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8.25, -3) {};
		\node [style=none] (106) at (9, -2.25) {};
		\node [style=none] (107) at (8, -3.75) {};
		\node [style=none] (108) at (11, 1.5) {};
		\node [style=none] (109) at (11, 2.75) {};
		\node [style=none] (110) at (11, 1.5) {};
		\node [style=none] (111) at (13, 2.75) {};
		\node [style=none] (112) at (12, 2.5) {};
		\node [style=none] (113) at (11.75, 0.75) {};
		\node [style=none] (114) at (12.5, 2) {};
		\node [style=box] (115) at (11.75, -0.5) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (116) at (11.75, 0.75) {};
		\node [style=none] (117) at (12.5, 1.5) {};
		\node [style=none] (118) at (12.5, 1.5) {};
		\node [style=none] (119) at (13, 2.5) {};
		\node [style=none] (120) at (12.5, 1.5) {};
		\node [style=corner2] (121) at (11.75, 0.75) {};
		\node [style=none] (122) at (12, 2.75) {};
		\node [style=none] (123) at (11.75, -1) {};
		\node [style=none] (124) at (11.75, -1.25) {};
		\node [style=corner2] (125) at (12.5, 2) {};
		\node [style=none] (126) at (12.5, 2) {};
		\node [style=none] (127) at (13.75, -1.25) {};
		\node [style=none] (128) at (13.75, 2.75) {};
		\node [style=none] (129) at (12.75, -3.75) {};
		\node [style=none] (130) at (11.75, -1.25) {};
		\node [style=none] (131) at (12.75, -3.5) {};
		\node [style=none] (132) at (12.25, -2) {};
		\node [style=corner2] (133) at (12.75, -2.25) {};
		\node [style=none] (134) at (13.75, -1.25) {};
		\node [style=none] (135) at (11.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (12.75, -2.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.25, -1.25) {};
		\node [style=none] (140) at (12.75, -2.25) {};
		\node [style=none] (141) at (12.5, -1.75) {};
		\node [style=none] (142) at (18.25, -3.75) {};
		\node [style=none] (143) at (16.5, 1.5) {};
		\node [style=none] (144) at (17.25, 0.75) {};
		\node [style=none] (145) at (16.5, 1.5) {};
		\node [style=none] (146) at (17.25, 0.75) {};
		\node [style=none] (147) at (18, 1.5) {};
		\node [style=none] (148) at (17.5, 2.5) {};
		\node [style=none] (149) at (18, 1.5) {};
		\node [style=none] (150) at (19.25, 0.25) {};
		\node [style=none] (151) at (18, -0.25) {};
		\node [style=none] (152) at (18.25, -0.75) {};
		\node [style=none] (153) at (17.25, 0.25) {};
		\node [style=none] (154) at (18.25, -3.5) {};
		\node [style=none] (155) at (18.5, 2.75) {};
		\node [style=corner2] (156) at (17.25, 0.75) {};
		\node [style=none] (157) at (18, 2) {};
		\node [style=none] (158) at (18.5, 2.5) {};
		\node [style=none] (159) at (18.25, -0.75) {};
		\node [style=none] (160) at (19.25, 2.75) {};
		\node [style=none] (161) at (16.5, 2.75) {};
		\node [style=none] (162) at (17.75, -0.5) {};
		\node [style=corner2] (163) at (18, 2) {};
		\node [style=none] (164) at (17.75, 0.25) {};
		\node [style=box] (165) at (18.25, -2) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (166) at (17.25, 0) {};
		\node [style=none] (167) at (18, 1.5) {};
		\node [style=none] (168) at (18.25, -0.75) {};
		\node [style=none] (169) at (17.5, 2.75) {};
		\node [style=corner2] (170) at (18.25, -0.75) {};
		\node [style=none] (171) at (15.25, 0) {$=$};
		\node [style=none] (172) at (18, 2) {};
		\node [style=none] (173) at (17.25, 0.25) {};
		\node [style=none] (174) at (19.25, 0.25) {};
		\node [style=label] (269) at (-3, -4.25) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (270) at (-4, 3.25) {$\obb{A}$};
		\node [style=label] (271) at (-2.75, 3.25) {$\obb{B}$};
		\node [style=label] (272) at (-1.75, 3.25) {$\obb{C}$};
		\node [style=label] (273) at (-0.75, 3.25) {$\obb{D}$};
		\node [style=label] (274) at (2, 3.25) {$\obb{B}$};
		\node [style=label] (275) at (4, 3.25) {$\obb{D}$};
		\node [style=label] (276) at (3, 3.25) {$\obb{C}$};
		\node [style=label] (277) at (1, 3.25) {$\obb{A}$};
		\node [style=label] (278) at (9, 3.25) {$\obb{D}$};
		\node [style=label] (279) at (7.25, 3.25) {$\obb{B}$};
		\node [style=label] (280) at (8.25, 3.25) {$\obb{C}$};
		\node [style=label] (281) at (6.25, 3.25) {$\obb{A}$};
		\node [style=label] (299) at (16.5, 3.25) {$\obb{A}$};
		\node [style=label] (300) at (18.5, 3.25) {$\obb{C}$};
		\node [style=label] (301) at (19.25, 3.25) {$\obb{D}$};
		\node [style=label] (302) at (17.5, 3.25) {$\obb{B}$};
		\node [style=label] (303) at (11, 3.25) {$\obb{A}$};
		\node [style=label] (304) at (13, 3.25) {$\obb{C}$};
		\node [style=label] (305) at (13.75, 3.25) {$\obb{D}$};
		\node [style=label] (306) at (12, 3.25) {$\obb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45] (41.center) to (44.center);
		\draw [style=none, bend right=45] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45] (81.center) to (83.center);
		\draw [style=none, bend right=45] (86.center) to (78.center);
		\draw [style=none, bend left=45] (80.center) to (75.center);
		\draw [style=none, bend right=45] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45] (99.center) to (94.center);
		\draw [style=none, bend right=45] (96.center) to (93.center);
		\draw [style=none] (106.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (110.center) to (109.center);
		\draw [style=none, bend left=45] (116.center) to (108.center);
		\draw [style=none, bend right=45] (113.center) to (117.center);
		\draw [style=none] (121) to (123.center);
		\draw [style=none, bend left=45] (114.center) to (112.center);
		\draw [style=none, bend right=45] (126.center) to (119.center);
		\draw [style=none] (125) to (120.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none, bend left=45, looseness=1.25] (137.center) to (135.center);
		\draw [style=none, bend right=45, looseness=1.25] (138.center) to (134.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (136.center) to (130.center);
		\draw [style=none] (131.center) to (140.center);
		\draw [style=none] (112.center) to (122.center);
		\draw [style=none] (119.center) to (111.center);
		\draw (143.center) to (161.center);
		\draw [style=none, bend left=45] (144.center) to (145.center);
		\draw [style=none, bend right=45] (146.center) to (149.center);
		\draw [style=none, bend left=45] (157.center) to (148.center);
		\draw [style=none, bend right=45] (172.center) to (158.center);
		\draw [style=none] (163) to (167.center);
		\draw [style=none, bend left=45] (168.center) to (173.center);
		\draw [style=none, bend right=45] (159.center) to (174.center);
		\draw [style=none] (150.center) to (160.center);
		\draw [style=none] (142.center) to (152.center);
		\draw [style=none] (148.center) to (169.center);
		\draw [style=none] (158.center) to (155.center);
		\draw [style=none] (153.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6il-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175) at (2.75, 0.25) {};
		\node [style=none] (176) at (3.25, 3.25) {};
		\node [style=none] (177) at (3, -3.25) {};
		\node [style=none] (178) at (4, 2.5) {};
		\node [style=none] (179) at (2.5, 0) {};
		\node [style=none] (180) at (3, -3.25) {};
		\node [style=none] (181) at (0, 0) {$=$};
		\node [style=none] (182) at (2.75, 4) {};
		\node [style=none] (183) at (3, 0.5) {};
		\node [style=corner2] (184) at (3.25, 3.25) {};
		\node [style=none] (185) at (2.5, 1) {};
		\node [style=none] (186) at (3, 0.5) {};
		\node [style=none] (187) at (2, 0.5) {};
		\node [style=none] (188) at (3.75, 3.75) {};
		\node [style=none] (189) at (2.75, 3.75) {};
		\node [style=none] (190) at (3.25, 3.25) {};
		\node [style=none] (191) at (4.75, 4) {};
		\node [style=box] (192) at (3, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (193) at (3.75, 4) {};
		\node [style=none] (194) at (4.75, 3.25) {};
		\node [style=corner2] (195) at (4, 2.5) {};
		\node [style=none] (196) at (3.25, 3.25) {};
		\node [style=none] (197) at (4.75, 3.25) {};
		\node [style=none] (198) at (3, 0.5) {};
		\node [style=none] (199) at (3.25, 3.25) {};
		\node [style=none] (200) at (3.25, 3.25) {};
		\node [style=corner2] (201) at (3, 0.5) {};
		\node [style=none] (202) at (4, 1.5) {};
		\node [style=none] (203) at (4, 2.5) {};
		\node [style=none] (204) at (2, 1.5) {};
		\node [style=none] (205) at (2, 4.25) {};
		\node [style=box] (206) at (3, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=none] (207) at (9.75, 2.75) {};
		\node [style=corner2] (208) at (9.75, 2.75) {};
		\node [style=none] (209) at (9, 3.5) {};
		\node [style=corner2] (210) at (8.75, 0.5) {};
		\node [style=none] (211) at (9, 3.5) {};
		\node [style=none] (212) at (8.25, 0) {};
		\node [style=none] (213) at (10.5, 3.5) {};
		\node [style=none] (214) at (7.75, 1.5) {};
		\node [style=corner2] (215) at (10.5, 3.5) {};
		\node [style=none] (216) at (8.25, 1) {};
		\node [style=none] (217) at (9.75, 1.5) {};
		\node [style=none] (218) at (7.75, 4.25) {};
		\node [style=none] (219) at (10, 4) {};
		\node [style=none] (220) at (10.5, 3.5) {};
		\node [style=none] (221) at (10.5, 3.5) {};
		\node [style=none] (222) at (10.5, 3.5) {};
		\node [style=none] (223) at (11, 4) {};
		\node [style=none] (224) at (8.75, 0.5) {};
		\node [style=none] (225) at (9, 4.25) {};
		\node [style=none] (226) at (10.5, 3.5) {};
		\node [style=none] (227) at (8.75, -3.25) {};
		\node [style=none] (228) at (7.75, 0.5) {};
		\node [style=none] (229) at (8.75, 0.5) {};
		\node [style=none] (230) at (8.75, 0.5) {};
		\node [style=none] (231) at (10, 4.25) {};
		\node [style=none] (232) at (11, 4.25) {};
		\node [style=none] (233) at (9.75, 2.75) {};
		\node [style=none] (234) at (8.75, -3.25) {};
		\node [style=none] (235) at (8.5, 0.25) {};
		\node [style=none] (236) at (5.75, 0) {$=$};
		\node [style=box] (237) at (9.75, 1.5) {$\aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=none] (238) at (15.75, -3.25) {};
		\node [style=none] (239) at (15.75, 1.75) {};
		\node [style=none] (240) at (15.75, -3.25) {};
		\node [style=corner2] (241) at (15.75, 1.75) {};
		\node [style=corner2] (242) at (16.75, 2.75) {};
		\node [style=none] (243) at (15.25, 1.25) {};
		\node [style=none] (244) at (16.75, 2.75) {};
		\node [style=none] (245) at (17.5, 3.5) {};
		\node [style=none] (246) at (15.75, 1.75) {};
		\node [style=none] (247) at (16, 3.5) {};
		\node [style=none] (248) at (12.5, 0) {$=$};
		\node [style=none] (249) at (17.5, 3.5) {};
		\node [style=none] (250) at (16, 4.25) {};
		\node [style=none] (251) at (16.75, 2.75) {};
		\node [style=none] (252) at (17.5, 3.5) {};
		\node [style=none] (253) at (16.75, 2.75) {};
		\node [style=none] (254) at (15.5, 1.5) {};
		\node [style=none] (255) at (17, 4.25) {};
		\node [style=none] (256) at (15.75, 1.75) {};
		\node [style=none] (257) at (16, 3.5) {};
		\node [style=none] (258) at (17.5, 3.5) {};
		\node [style=none] (259) at (18, 4.25) {};
		\node [style=none] (260) at (14.75, 1.75) {};
		\node [style=none] (261) at (17.5, 3.5) {};
		\node [style=none] (262) at (17, 4) {};
		\node [style=none] (263) at (14.75, 2.75) {};
		\node [style=none] (264) at (15.25, 2.25) {};
		\node [style=none] (265) at (18, 4) {};
		\node [style=corner2] (266) at (17.5, 3.5) {};
		\node [style=none] (267) at (14.75, 4.25) {};
		\node [style=box] (268) at (15.75, 0.75) {$\id{\obb{A}} \dtens \aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=box] (282) at (8.75, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (283) at (8.75, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=box] (284) at (15.75, -2.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (285) at (15.75, -0.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=label] (286) at (15.75, -3.75) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (287) at (16, 4.75) {$\obb{B}$};
		\node [style=label] (288) at (18, 4.75) {$\obb{D}$};
		\node [style=label] (289) at (17, 4.75) {$\obb{C}$};
		\node [style=label] (290) at (14.75, 4.75) {$\obb{A}$};
		\node [style=label] (291) at (7.75, 4.75) {$\obb{A}$};
		\node [style=label] (292) at (10, 4.75) {$\obb{C}$};
		\node [style=label] (293) at (11, 4.75) {$\obb{D}$};
		\node [style=label] (294) at (9, 4.75) {$\obb{B}$};
		\node [style=label] (295) at (2, 4.75) {$\obb{A}$};
		\node [style=label] (296) at (3.75, 4.75) {$\obb{C}$};
		\node [style=label] (297) at (4.75, 4.75) {$\obb{D}$};
		\node [style=label] (298) at (2.75, 4.75) {$\obb{B}$};
		\node [style=none] (307) at (4, 2.5) {};
		\node [style=none] (308) at (2.75, 4.25) {};
		\node [style=none] (309) at (3.75, 4.25) {};
		\node [style=none] (310) at (4.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197.center) to (191.center);
		\draw [style=none, bend right=45] (178.center) to (194.center);
		\draw [style=none, bend left=45, looseness=1.25] (203.center) to (190.center);
		\draw [style=none, bend right=45] (200.center) to (188.center);
		\draw [style=none, bend left=45] (196.center) to (189.center);
		\draw [style=none] (184) to (176.center);
		\draw [style=none, bend right=45] (186.center) to (202.center);
		\draw [style=none] (177.center) to (198.center);
		\draw [style=none] (188.center) to (193.center);
		\draw [style=none] (189.center) to (182.center);
		\draw [style=none, bend left=45] (183.center) to (204.center);
		\draw [style=none] (204.center) to (205.center);
		\draw (211.center) to (225.center);
		\draw [style=none, bend left=45] (207.center) to (209.center);
		\draw [style=none, bend right=45] (233.center) to (221.center);
		\draw [style=none, bend left=45] (213.center) to (219.center);
		\draw [style=none, bend right=45] (226.center) to (223.center);
		\draw [style=none] (215) to (222.center);
		\draw [style=none, bend right=45] (230.center) to (217.center);
		\draw [style=none] (227.center) to (229.center);
		\draw [style=none] (219.center) to (231.center);
		\draw [style=none] (223.center) to (232.center);
		\draw [style=none, bend left=45] (224.center) to (214.center);
		\draw [style=none] (214.center) to (218.center);
		\draw [style=none] (217.center) to (207.center);
		\draw (257.center) to (250.center);
		\draw [style=none, bend left=45] (253.center) to (247.center);
		\draw [style=none, bend right=45] (251.center) to (249.center);
		\draw [style=none, bend left=45, looseness=1.25] (252.center) to (262.center);
		\draw [style=none, bend right=45] (245.center) to (265.center);
		\draw [style=none] (266) to (261.center);
		\draw [style=none, bend right=45] (239.center) to (244.center);
		\draw [style=none] (240.center) to (246.center);
		\draw [style=none] (262.center) to (255.center);
		\draw [style=none] (265.center) to (259.center);
		\draw [style=none, bend left=45] (256.center) to (263.center);
		\draw [style=none] (263.center) to (267.center);
		\draw [style=none] (244.center) to (253.center);
		\draw [style=none] (202.center) to (307.center);
		\draw [style=none] (310.center) to (191.center);
		\draw [style=none] (309.center) to (193.center);
		\draw [style=none] (308.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup6il.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=corner2] (4) at (-3, -0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=corner2] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=box] (18) at (-3, -1.25) {$\aalpha_{\obb{A}, \obb{B} \tens \obb{C}, \obb{D}}$};
		\node [style=none] (19) at (-3, -3.75) {};
		\node [style=box] (20) at (-3, -2.75) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (21) at (5.25, -0) {$=$};
		\node [style=none] (22) at (9.5, -0) {$=$};
		\node [style=corner2] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 2.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-0.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.25) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-2.75, 2.75) {};
		\node [style=none] (31) at (-4, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.75) {};
		\node [style=none] (33) at (-0.75, 2.75) {};
		\node [style=none] (34) at (2.5, -3.75) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=box] (38) at (2.5, -2) {$\aalpha_{\obb{A} \tens \obb{B}, \obb{C}, \obb{D}}$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=corner2] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=corner2] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 1.25) {};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (2, 1.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=corner2] (60) at (3.5, 1.25) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 2) {};
		\node [style=none] (64) at (3.5, 1.25) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, 1.75) {};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (1, 2.75) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=none] (70) at (3, 2.75) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=corner2] (72) at (6.75, 0.25) {};
		\node [style=none] (73) at (6.75, 0.25) {};
		\node [style=none] (74) at (8.25, 2.75) {};
		\node [style=none] (75) at (6.25, 0.75) {};
		\node [style=none] (76) at (6.75, 0.25) {};
		\node [style=none] (77) at (7.25, 1) {};
		\node [style=none] (78) at (8.25, -0.5) {};
		\node [style=none] (79) at (6.25, 1) {};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style=none] (81) at (7.5, -1.25) {};
		\node [style=none] (82) at (7.25, 0.75) {};
		\node [style=none] (83) at (6.75, -0.5) {};
		\node [style=corner2] (84) at (7.5, -1.25) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (7.5, -1.25) {};
		\node [style=none] (87) at (7.25, 0.75) {};
		\node [style=none] (88) at (6.75, 0.25) {};
		\node [style=none] (89) at (6.25, 2.75) {};
		\node [style=none] (90) at (7.25, 2.75) {};
		\node [style=none] (91) at (6.75, -0.5) {};
		\node [style=none] (92) at (8, -2.25) {};
		\node [style=none] (93) at (9, -2.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (7.5, -1.25) {};
		\node [style=none] (96) at (8.25, -3) {};
		\node [style=none] (97) at (8.25, -3) {};
		\node [style=corner2] (98) at (8.25, -3) {};
		\node [style=none] (99) at (8.25, -3) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (7.5, -2) {};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (8.25, -3.75) {};
		\node [style=none] (104) at (7.5, -2.25) {};
		\node [style=none] (105) at (8.25, -3) {};
		\node [style=none] (106) at (9, -2.25) {};
		\node [style=none] (107) at (8, -3.75) {};
		\node [style=none] (108) at (11, 1.5) {};
		\node [style=none] (109) at (11, 2.75) {};
		\node [style=none] (110) at (11, 1.5) {};
		\node [style=none] (111) at (13, 2.75) {};
		\node [style=none] (112) at (12, 2.5) {};
		\node [style=none] (113) at (11.75, 0.75) {};
		\node [style=none] (114) at (12.5, 2) {};
		\node [style=box] (115) at (11.75, -0.5) {$\aalpha_{\obb{A}, \obb{B}, \obb{C}}$};
		\node [style=none] (116) at (11.75, 0.75) {};
		\node [style=none] (117) at (12.5, 1.5) {};
		\node [style=none] (118) at (12.5, 1.5) {};
		\node [style=none] (119) at (13, 2.5) {};
		\node [style=none] (120) at (12.5, 1.5) {};
		\node [style=corner2] (121) at (11.75, 0.75) {};
		\node [style=none] (122) at (12, 2.75) {};
		\node [style=none] (123) at (11.75, -1) {};
		\node [style=none] (124) at (11.75, -1.25) {};
		\node [style=corner2] (125) at (12.5, 2) {};
		\node [style=none] (126) at (12.5, 2) {};
		\node [style=none] (127) at (13.75, -1.25) {};
		\node [style=none] (128) at (13.75, 2.75) {};
		\node [style=none] (129) at (12.75, -3.75) {};
		\node [style=none] (130) at (11.75, -1.5) {};
		\node [style=none] (131) at (12.75, -3.5) {};
		\node [style=none] (132) at (12.25, -2) {};
		\node [style=corner2] (133) at (12.75, -2.25) {};
		\node [style=none] (134) at (13.75, -1.25) {};
		\node [style=none] (135) at (11.75, -1.25) {};
		\node [style=none] (136) at (11.75, -1.25) {};
		\node [style=none] (137) at (12.75, -2.25) {};
		\node [style=none] (138) at (12.75, -2.25) {};
		\node [style=none] (139) at (12.25, -1.25) {};
		\node [style=none] (140) at (12.75, -2.25) {};
		\node [style=none] (141) at (12.5, -1.75) {};
		\node [style=none] (142) at (18.25, -3.75) {};
		\node [style=none] (143) at (16.5, 1.5) {};
		\node [style=none] (144) at (17.25, 0.75) {};
		\node [style=none] (145) at (16.5, 1.5) {};
		\node [style=none] (146) at (17.25, 0.75) {};
		\node [style=none] (147) at (18, 1.5) {};
		\node [style=none] (148) at (17.5, 2.5) {};
		\node [style=none] (149) at (18, 1.5) {};
		\node [style=none] (150) at (19.25, 0.25) {};
		\node [style=none] (151) at (18, -0.25) {};
		\node [style=none] (152) at (18.25, -0.75) {};
		\node [style=none] (153) at (17.25, 0.25) {};
		\node [style=none] (154) at (18.25, -3.5) {};
		\node [style=none] (155) at (18.5, 2.75) {};
		\node [style=corner2] (156) at (17.25, 0.75) {};
		\node [style=none] (157) at (18, 2) {};
		\node [style=none] (158) at (18.5, 2.5) {};
		\node [style=none] (159) at (18.25, -0.75) {};
		\node [style=none] (160) at (19.25, 2.75) {};
		\node [style=none] (161) at (16.5, 2.75) {};
		\node [style=none] (162) at (17.75, -0.5) {};
		\node [style=corner2] (163) at (18, 2) {};
		\node [style=none] (164) at (17.75, 0.25) {};
		\node [style=box] (165) at (18.25, -2) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (166) at (17.25, -0) {};
		\node [style=none] (167) at (18, 1.5) {};
		\node [style=none] (168) at (18.25, -0.75) {};
		\node [style=none] (169) at (17.5, 2.75) {};
		\node [style=corner2] (170) at (18.25, -0.75) {};
		\node [style=none] (171) at (15.25, -0) {$=$};
		\node [style=none] (172) at (18, 2) {};
		\node [style=none] (173) at (17.25, 0.25) {};
		\node [style=none] (174) at (19.25, 0.25) {};
		\node [style=none] (175) at (7.25, -9.75) {};
		\node [style=none] (176) at (7.75, -6.75) {};
		\node [style=none] (177) at (7.5, -13.25) {};
		\node [style=none] (178) at (8.5, -7.5) {};
		\node [style=none] (179) at (7, -10) {};
		\node [style=none] (180) at (7.5, -13.25) {};
		\node [style=none] (181) at (5, -10) {$=$};
		\node [style=none] (182) at (7.25, -6) {};
		\node [style=none] (183) at (7.5, -9.5) {};
		\node [style=corner2] (184) at (7.75, -6.75) {};
		\node [style=none] (185) at (7, -9) {};
		\node [style=none] (186) at (7.5, -9.5) {};
		\node [style=none] (187) at (6.5, -9.5) {};
		\node [style=none] (188) at (8.25, -6.25) {};
		\node [style=none] (189) at (7.25, -6.25) {};
		\node [style=none] (190) at (7.75, -6.75) {};
		\node [style=none] (191) at (9.25, -6) {};
		\node [style=box] (192) at (7.5, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=none] (193) at (8.25, -6) {};
		\node [style=none] (194) at (9.25, -6.75) {};
		\node [style=corner2] (195) at (8.5, -7.5) {};
		\node [style=none] (196) at (7.75, -6.75) {};
		\node [style=none] (197) at (9.25, -6.75) {};
		\node [style=none] (198) at (7.5, -9.5) {};
		\node [style=none] (199) at (7.75, -6.75) {};
		\node [style=none] (200) at (7.75, -6.75) {};
		\node [style=corner2] (201) at (7.5, -9.5) {};
		\node [style=none] (202) at (8.5, -8.5) {};
		\node [style=none] (203) at (8.5, -7.5) {};
		\node [style=none] (204) at (6.5, -8.5) {};
		\node [style=none] (205) at (6.5, -5.75) {};
		\node [style=box] (206) at (7.5, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=none] (207) at (13.5, -7.25) {};
		\node [style=corner2] (208) at (13.5, -7.25) {};
		\node [style=none] (209) at (12.75, -6.5) {};
		\node [style=corner2] (210) at (12.5, -9.5) {};
		\node [style=none] (211) at (12.75, -6.5) {};
		\node [style=none] (212) at (12, -10) {};
		\node [style=none] (213) at (14.25, -6.5) {};
		\node [style=none] (214) at (11.5, -8.5) {};
		\node [style=corner2] (215) at (14.25, -6.5) {};
		\node [style=none] (216) at (12, -9) {};
		\node [style=none] (217) at (13.5, -8.5) {};
		\node [style=none] (218) at (11.5, -5.75) {};
		\node [style=none] (219) at (13.75, -6) {};
		\node [style=none] (220) at (14.25, -6.5) {};
		\node [style=none] (221) at (14.25, -6.5) {};
		\node [style=none] (222) at (14.25, -6.5) {};
		\node [style=none] (223) at (14.75, -6) {};
		\node [style=none] (224) at (12.5, -9.5) {};
		\node [style=none] (225) at (12.75, -5.75) {};
		\node [style=none] (226) at (14.25, -6.5) {};
		\node [style=none] (227) at (12.5, -13.25) {};
		\node [style=none] (228) at (11.5, -9.5) {};
		\node [style=none] (229) at (12.5, -9.5) {};
		\node [style=none] (230) at (12.5, -9.5) {};
		\node [style=none] (231) at (13.75, -5.75) {};
		\node [style=none] (232) at (14.75, -5.75) {};
		\node [style=none] (233) at (13.5, -7.25) {};
		\node [style=none] (234) at (12.5, -13.25) {};
		\node [style=none] (235) at (12.25, -9.75) {};
		\node [style=none] (236) at (10, -10) {$=$};
		\node [style=box] (237) at (13.5, -8.5) {$\aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=none] (238) at (17.75, -13.25) {};
		\node [style=none] (239) at (17.75, -8.25) {};
		\node [style=none] (240) at (17.75, -13.25) {};
		\node [style=corner2] (241) at (17.75, -8.25) {};
		\node [style=corner2] (242) at (18.75, -7.25) {};
		\node [style=none] (243) at (17.25, -8.75) {};
		\node [style=none] (244) at (18.75, -7.25) {};
		\node [style=none] (245) at (19.5, -6.5) {};
		\node [style=none] (246) at (17.75, -8.25) {};
		\node [style=none] (247) at (18, -6.5) {};
		\node [style=none] (248) at (15.25, -10) {$=$};
		\node [style=none] (249) at (19.5, -6.5) {};
		\node [style=none] (250) at (18, -5.75) {};
		\node [style=none] (251) at (18.75, -7.25) {};
		\node [style=none] (252) at (19.5, -6.5) {};
		\node [style=none] (253) at (18.75, -7.25) {};
		\node [style=none] (254) at (17.5, -8.5) {};
		\node [style=none] (255) at (19, -5.75) {};
		\node [style=none] (256) at (17.75, -8.25) {};
		\node [style=none] (257) at (18, -6.5) {};
		\node [style=none] (258) at (19.5, -6.5) {};
		\node [style=none] (259) at (20, -5.75) {};
		\node [style=none] (260) at (16.75, -8.25) {};
		\node [style=none] (261) at (19.5, -6.5) {};
		\node [style=none] (262) at (19, -6) {};
		\node [style=none] (263) at (16.75, -7.25) {};
		\node [style=none] (264) at (17.25, -7.75) {};
		\node [style=none] (265) at (20, -6) {};
		\node [style=corner2] (266) at (19.5, -6.5) {};
		\node [style=none] (267) at (16.75, -5.75) {};
		\node [style=box] (268) at (17.75, -9.25) {$\id{\obb{A}} \dtens \aalpha_{\obb{B},\obb{C},\obb{D}}$};
		\node [style=label] (269) at (-3, -4.25) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (270) at (-4, 3.25) {$\obb{A}$};
		\node [style=label] (271) at (-2.75, 3.25) {$\obb{B}$};
		\node [style=label] (272) at (-1.75, 3.25) {$\obb{C}$};
		\node [style=label] (273) at (-0.75, 3.25) {$\obb{D}$};
		\node [style=label] (274) at (2, 3.25) {$\obb{B}$};
		\node [style=label] (275) at (4, 3.25) {$\obb{D}$};
		\node [style=label] (276) at (3, 3.25) {$\obb{C}$};
		\node [style=label] (277) at (1, 3.25) {$\obb{A}$};
		\node [style=label] (278) at (9, 3.25) {$\obb{D}$};
		\node [style=label] (279) at (7.25, 3.25) {$\obb{B}$};
		\node [style=label] (280) at (8.25, 3.25) {$\obb{C}$};
		\node [style=label] (281) at (6.25, 3.25) {$\obb{A}$};
		\node [style=box] (282) at (12.5, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (283) at (12.5, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=box] (284) at (17.75, -12.25) {$\aalpha_{\obb{A},\obb{B},\obb{C}} \dtens \id{\obb{D}}$};
		\node [style=box] (285) at (17.75, -10.75) {$\aalpha_{\obb{A}, \obb{B} \dtens \obb{C}, \obb{D}}$};
		\node [style=label] (286) at (17.75, -13.75) {$((\obb{A} \dtens \obb{B}) \dtens \obb{C}) \dtens \obb{D}$};
		\node [style=label] (287) at (18, -5.25) {$\obb{B}$};
		\node [style=label] (288) at (20, -5.25) {$\obb{D}$};
		\node [style=label] (289) at (19, -5.25) {$\obb{C}$};
		\node [style=label] (290) at (16.75, -5.25) {$\obb{A}$};
		\node [style=label] (291) at (11.5, -5.25) {$\obb{A}$};
		\node [style=label] (292) at (13.75, -5.25) {$\obb{C}$};
		\node [style=label] (293) at (14.75, -5.25) {$\obb{D}$};
		\node [style=label] (294) at (12.75, -5.25) {$\obb{B}$};
		\node [style=label] (295) at (6.5, -5.25) {$\obb{A}$};
		\node [style=label] (296) at (8.25, -5.25) {$\obb{C}$};
		\node [style=label] (297) at (9.25, -5.25) {$\obb{D}$};
		\node [style=label] (298) at (7.25, -5.25) {$\obb{B}$};
		\node [style=label] (299) at (16.5, 3.25) {$\obb{A}$};
		\node [style=label] (300) at (18.5, 3.25) {$\obb{C}$};
		\node [style=label] (301) at (19.25, 3.25) {$\obb{D}$};
		\node [style=label] (302) at (17.5, 3.25) {$\obb{B}$};
		\node [style=label] (303) at (11, 3.25) {$\obb{A}$};
		\node [style=label] (304) at (13, 3.25) {$\obb{C}$};
		\node [style=label] (305) at (13.75, 3.25) {$\obb{D}$};
		\node [style=label] (306) at (12, 3.25) {$\obb{B}$};
		\node [style=none] (307) at (8.5, -7.5) {};
		\node [style=none] (308) at (7.25, -5.75) {};
		\node [style=none] (309) at (8.25, -5.75) {};
		\node [style=none] (310) at (9.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (9.center) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (6.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [style=none, bend right=45, looseness=1.25] (16.center) to (15.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (19.center) to (5.center);
		\draw [style=none, bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (27.center);
		\draw [style=none] (3.center) to (31.center);
		\draw [style=none] (10.center) to (30.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (26.center) to (32.center);
		\draw [style=none, bend left=45, looseness=1.25] (41.center) to (44.center);
		\draw [style=none, bend right=45, looseness=1.25] (39.center) to (36.center);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (34.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (50.center) to (48.center);
		\draw [style=none, bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw [style=none] (47.center) to (54.center);
		\draw [style=none] (46.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (61.center) to (59.center);
		\draw [style=none, bend right=45, looseness=1.25] (62.center) to (66.center);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (57.center) to (63.center);
		\draw [style=none] (35.center) to (43.center);
		\draw [style=none] (40.center) to (49);
		\draw [style=none] (52.center) to (68.center);
		\draw [style=none] (54.center) to (69.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (71.center) to (65.center);
		\draw [style=none, bend left=45, looseness=1.25] (81.center) to (83.center);
		\draw [style=none, bend right=45, looseness=1.25] (86.center) to (78.center);
		\draw [style=none, bend left=45, looseness=1.25] (80.center) to (75.center);
		\draw [style=none, bend right=45, looseness=1.25] (73.center) to (82.center);
		\draw [style=none] (87.center) to (77.center);
		\draw [style=none] (85.center) to (79.center);
		\draw [style=none] (91.center) to (72);
		\draw [style=none] (79.center) to (89.center);
		\draw [style=none] (77.center) to (90.center);
		\draw [style=none, bend left=45, looseness=1.25] (99.center) to (94.center);
		\draw [style=none, bend right=45, looseness=1.25] (96.center) to (93.center);
		\draw [style=none] (106.center) to (102.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (95.center) to (101.center);
		\draw [style=none] (100.center) to (102.center);
		\draw [style=none] (78.center) to (74.center);
		\draw (110.center) to (109.center);
		\draw [style=none, bend left=45, looseness=1.25] (116.center) to (108.center);
		\draw [style=none, bend right=45, looseness=1.25] (113.center) to (117.center);
		\draw [style=none] (121) to (123.center);
		\draw [style=none, bend left=45, looseness=1.25] (114.center) to (112.center);
		\draw [style=none, bend right=45, looseness=1.25] (126.center) to (119.center);
		\draw [style=none] (125) to (120.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none, bend left=45, looseness=1.25] (137.center) to (135.center);
		\draw [style=none, bend right=45, looseness=1.25] (138.center) to (134.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (136.center) to (130.center);
		\draw [style=none] (131.center) to (140.center);
		\draw [style=none] (112.center) to (122.center);
		\draw [style=none] (119.center) to (111.center);
		\draw (143.center) to (161.center);
		\draw [style=none, bend left=45, looseness=1.25] (144.center) to (145.center);
		\draw [style=none, bend right=45, looseness=1.25] (146.center) to (149.center);
		\draw [style=none, bend left=45, looseness=1.25] (157.center) to (148.center);
		\draw [style=none, bend right=45, looseness=1.25] (172.center) to (158.center);
		\draw [style=none] (163) to (167.center);
		\draw [style=none, bend left=45, looseness=1.25] (168.center) to (173.center);
		\draw [style=none, bend right=45, looseness=1.25] (159.center) to (174.center);
		\draw [style=none] (150.center) to (160.center);
		\draw [style=none] (142.center) to (152.center);
		\draw [style=none] (148.center) to (169.center);
		\draw [style=none] (158.center) to (155.center);
		\draw [style=none] (153.center) to (144.center);
		\draw (197.center) to (191.center);
		\draw [style=none, bend right=45, looseness=1.25] (178.center) to (194.center);
		\draw [style=none, bend left=45, looseness=1.25] (203.center) to (190.center);
		\draw [style=none, bend right=45, looseness=1.25] (200.center) to (188.center);
		\draw [style=none, bend left=45, looseness=1.25] (196.center) to (189.center);
		\draw [style=none] (184) to (176.center);
		\draw [style=none, bend right=45, looseness=1.25] (186.center) to (202.center);
		\draw [style=none] (177.center) to (198.center);
		\draw [style=none] (188.center) to (193.center);
		\draw [style=none] (189.center) to (182.center);
		\draw [style=none, bend left=45, looseness=1.25] (183.center) to (204.center);
		\draw [style=none] (204.center) to (205.center);
		\draw (211.center) to (225.center);
		\draw [style=none, bend left=45, looseness=1.25] (207.center) to (209.center);
		\draw [style=none, bend right=45, looseness=1.25] (233.center) to (221.center);
		\draw [style=none, bend left=45, looseness=1.25] (213.center) to (219.center);
		\draw [style=none, bend right=45, looseness=1.25] (226.center) to (223.center);
		\draw [style=none] (215) to (222.center);
		\draw [style=none, bend right=45, looseness=1.25] (230.center) to (217.center);
		\draw [style=none] (227.center) to (229.center);
		\draw [style=none] (219.center) to (231.center);
		\draw [style=none] (223.center) to (232.center);
		\draw [style=none, bend left=45, looseness=1.25] (224.center) to (214.center);
		\draw [style=none] (214.center) to (218.center);
		\draw [style=none] (217.center) to (207.center);
		\draw (257.center) to (250.center);
		\draw [style=none, bend left=45, looseness=1.25] (253.center) to (247.center);
		\draw [style=none, bend right=45, looseness=1.25] (251.center) to (249.center);
		\draw [style=none, bend left=45, looseness=1.25] (252.center) to (262.center);
		\draw [style=none, bend right=45, looseness=1.25] (245.center) to (265.center);
		\draw [style=none] (266) to (261.center);
		\draw [style=none, bend right=45, looseness=1.25] (239.center) to (244.center);
		\draw [style=none] (240.center) to (246.center);
		\draw [style=none] (262.center) to (255.center);
		\draw [style=none] (265.center) to (259.center);
		\draw [style=none, bend left=45, looseness=1.25] (256.center) to (263.center);
		\draw [style=none] (263.center) to (267.center);
		\draw [style=none] (244.center) to (253.center);
		\draw [style=none] (202.center) to (307.center);
		\draw [style=none] (310.center) to (191.center);
		\draw [style=none] (309.center) to (193.center);
		\draw [style=none] (308.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$:=$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=corner3] (3) at (-2, -0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=box] (14) at (2.25, -0.5) {$r_{A}$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=corner2] (20) at (2.25, 0.5) {};
		\node [style=label] (21) at (-2.5, 1.75) {$\obb{A}$};
		\node [style=label] (22) at (-1.5, 1.75) {$\obb{I}$};
		\node [style=label] (23) at (-2, -1.75) {$\obb{A}$};
		\node [style=label] (24) at (1.75, 1.75) {$\obb{A}$};
		\node [style=label] (25) at (2.75, 1.75) {$\obb{I}$};
		\node [style=label] (26) at (2.25, -1.75) {$\obb{A}$};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=label] (31) at (11.75, 1.75) {$\obb{B}$};
		\node [style=none] (32) at (12.25, 0.5) {};
		\node [style=none] (33) at (8, -0) {};
		\node [style=none] (34) at (7.5, 1.25) {};
		\node [style=none] (35) at (10, -0) {$:=$};
		\node [style=none] (36) at (12.75, 1) {};
		\node [style=corner2] (37) at (12.25, 0.5) {};
		\node [style=corner3] (38) at (8, -0) {};
		\node [style=box] (39) at (12.25, -0.5) {$r_{B}$};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=label] (41) at (12.75, 1.75) {$\obb{I}$};
		\node [style=none] (42) at (8, -1.25) {};
		\node [style=none] (43) at (8, -0) {};
		\node [style=none] (44) at (12.75, 1) {};
		\node [style=none] (45) at (8.5, 0.5) {};
		\node [style=none] (46) at (8.5, 1.25) {};
		\node [style=none] (47) at (11.75, 1) {};
		\node [style=none] (48) at (12.25, 0.5) {};
		\node [style=label] (49) at (7.5, 1.75) {$\obb{B}$};
		\node [style=none] (50) at (11.75, 1.25) {};
		\node [style=label] (51) at (8, -1.75) {$\obb{B}$};
		\node [style=none] (52) at (8.5, 0.5) {};
		\node [style=none] (53) at (12.25, -1.25) {};
		\node [style=label] (54) at (12.25, -1.75) {$\obb{B}$};
		\node [style=none] (55) at (12.25, 0.5) {};
		\node [style=none] (56) at (7.5, 0.5) {};
		\node [style=label] (57) at (8.5, 1.75) {$\obb{I}$};
		\node [style=none] (58) at (11.75, 1) {};
		\node [style=none] (59) at (12.75, 1.25) {};
		\node [style=none] (60) at (12.75, 1) {};
		\node [style=none] (61) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (17.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (15.center) to (12.center);
		\draw [style=none] (10.center) to (18.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (28.center);
		\draw (1.center) to (27.center);
		\draw (11.center) to (30.center);
		\draw (16.center) to (29.center);
		\draw [style=none, bend left=45, looseness=1.25] (43.center) to (56.center);
		\draw [style=none, bend right=45, looseness=1.25] (33.center) to (61.center);
		\draw [style=none, bend left=45, looseness=1.25] (55.center) to (58.center);
		\draw [style=none, bend right=45, looseness=1.25] (48.center) to (44.center);
		\draw [style=none] (53.center) to (32.center);
		\draw [style=none] (42.center) to (38);
		\draw (52.center) to (46.center);
		\draw (40.center) to (34.center);
		\draw (36.center) to (59.center);
		\draw (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$=$};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=corner3] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=none] (10) at (2.25, -3.25) {};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=none] (12) at (2.75, -1.75) {};
		\node [style=none] (13) at (2.75, -1.75) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=corner3] (19) at (2.25, -2.25) {};
		\node [style=label] (20) at (-2.5, 0.5) {$\obb{B}$};
		\node [style=label] (21) at (-1.5, 0.5) {$\obb{I}$};
		\node [style=label] (22) at (-2, -3.75) {$\obb{A}$};
		\node [style=label] (23) at (1.75, 0.5) {$\obb{B}$};
		\node [style=label] (24) at (2.75, 0.5) {$\obb{I}$};
		\node [style=label] (25) at (2.25, -3.75) {$\obb{A}$};
		\node [style=none] (26) at (-2.5, -0) {};
		\node [style=none] (27) at (-1.5, -0) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=box] (30) at (-2, -2.25) {$f$};
		\node [style=none] (31) at (1.75, -0) {};
		\node [style=none] (32) at (2.75, -0) {};
		\node [style=box] (33) at (1.75, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none, bend left=45, looseness=1.25] (16.center) to (18.center);
		\draw [style=none, bend right=45, looseness=1.25] (14.center) to (12.center);
		\draw [style=none] (10.center) to (17.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (27.center);
		\draw (1.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (15.center) to (28.center);
		\draw (15.center) to (31.center);
		\draw (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$=$};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=corner3] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=label] (10) at (-2.5, -0.25) {$\obb{A}$};
		\node [style=label] (11) at (-2, -3.5) {$\obb{A}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=corner3] (14) at (-1.5, -0.75) {};
		\node [style=label] (15) at (2, -0.25) {$\obb{A}$};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=label] (18) at (2, -3.5) {$\obb{A}$};
		\node [style=corner1] (19) at (2, -1.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (13.center);
		\draw (1.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sup9i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=corner3] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=corner3] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=corner1] (15) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (7.center) to (5.center);
		\draw [style=none, bend right=45, looseness=1.25] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=box] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
